$\mathrm{H}\mathbb{F}_2$-synthetic homotopy groups of topological modular forms

To any Adams-type spectrum $E$, Pstr\k{a}gowski produced a symmetric monoidal stable $\infty$-category $Syn_E$ whose objects are, in a sense, ''formal Adams spectral sequences''. $Syn_E$ comes equipped with a lax symmetric monoidal functor $\nu_E:Sp\to Syn_E$ from classical spectra, which embeds $Sp$ fully and faithfully in $Syn_E$, and is a category with a natural notion of bigraded homotopy groups. The bigraded homotopy groups $\pi_{*,*}\nu_EX$ systematically record information about the homotopy groups $\pi_*X$ and the $E$-Adams spectral sequence of $X$. In this paper, we compute the $\nu_{\mathrm{H}\mathbb{F}_2}\mathbb{F}_2$-Adams spectral sequence of $\nu_{\mathrm{H}\mathbb{F}_2}tmf_2^{\wedge}$, synthetic versions of hidden $2$-, $\eta$-, $\nu$-, and $\overline{\kappa}$-extensions, and use this to deduce information about the homotopy ring structure of $\pi_{*,*}\nu_{\mathrm{H}\mathbb{F}_2}tmf_2^{\wedge}$.

==> (inline-0) <==
\begin{longtable}{lllllll}
\caption{$R_0'$-module generators of $\E_2$-page} \label{E2pagetable} \\
\hline
$t-s$ & $s$    & $w$    & $x$                 & $\mathrm{Ann}(x)$ & $d_2(x)$               & $d_2(xw_2)$                             \\ \hline
\endfirsthead
0     & 0      & 0      & 1                   & $(0)$             & 0                      & $\tau g\cdot\alpha\beta $                     \\
0     & 1      & 1      & $h_0$               & $(g^2)$           & 0                      & 0                                       \\
0     & 2      & 2      & $h_0^2$             & $(g^2)$           & 0                      & 0                                       \\
0     & $3+i$  & $3+i$  & $h_0^{3+i}$         & $(g)$             & 0                      & 0                                       \\
1     & 1      & 2      & $h_1$               & $(g^2)$           & 0                      & 0                                       \\
2     & 2      & 4      & $h_1^2$             & $(g)$             & 0                      & 0                                       \\
3     & 1      & 4      & $h_2$               & $(g)$             & 0                      & 0                                       \\
3     & 2      & 5      & $h_0h_2$            & $(g)$             & 0                      & 0                                       \\
3     & 3      & 6      & $h_0^2h_2$          & $(g)$             & 0                      & 0                                       \\
6     & 2      & 8      & $h_2^2$             & $(g)$             & 0                      & 0                                       \\
8     & 3      & 11     & $c_0$               & $(g)$             & 0                      & 0                                       \\
9     & 4      & 13     & $h_1c_0$            & $(g)$             & 0                      & 0                                       \\
12    & 3      & 15     & $\alpha$            & $(0)$             & $\tau w_1\cdot h_2$          & \begin{tabular}[c]{@{}l@{}}$\tau g\cdot d_0\gamma +$\\ $\tau w_1 \cdot h_2w_2$\end{tabular}          \\
12    & 4      & 16     & $h_0\alpha$         & $(g^2)$           & $\tau w_1\cdot h_0h_2$       & $\tau w_1\cdot h_0h_2w_2$                     \\
12    & 5      & 17     & $h_0^2\alpha$       & $(g^2)$           & $\tau w_1\cdot h_0^2h_2$     & $\tau w_1\cdot h_0^2h_2w_2$                   \\
12    & $6+i$  & $18+i$ & $h_0^{3+i}\alpha$   & $(g)$             & 0                      & 0                                       \\
14    & 4      & 18     & $d_0$               & $(0)$             & 0                      & $\tau g\cdot\alpha^2e_0$                     \\
14    & 5      & 19     & $h_0d_0$            & $(g^2)$           & 0                      & 0                                       \\
15    & 3      & 18     & $\beta$             & $(0)$             & $\tau \cdot h_0d_0$          & \begin{tabular}[c]{@{}l@{}}$\tau g\cdot e_0\gamma +$\\$\tau \cdot h_0d_0w_2$\end{tabular}          \\
15    & 4      & 19     & $h_0\beta$          & $(g)$             & $\tau w_1\cdot h_2^2$        & $\tau w_1\cdot h_2^2w_2$                      \\
15    & 5      & 20     & $h_1d_0$            & $(g)$             & 0                      & 0                                       \\
17    & 4      & 21     & $e_0$               & $(0)$             & 0                      & $\tau g^2\cdot\alpha^2 $                      \\
17    & 5      & 22     & $h_0e_0$            & $(g)$             & 0                      & 0                                       \\
17    & 6      & 23     & $h_0^2e_0$          & $(g)$             & 0                      & 0                                       \\
18    & 4      & 22     & $h_2\beta$          & $(g)$             & $\tau\cdot h_0^2e_0$        & $\tau \cdot h_0^2e_0w_2$                      \\
18    & 5      & 23     & $h_1e_0$            & $(g)$             & 0                      & 0                                       \\
24    & 6      & 30     & $\alpha^2$          & $(0)$             & 0                      & $\tau g^2\cdot d_0e_0$                        \\
24    & $7+i$  & $31+i$ & $h_0^{1+i}\alpha^2$ & $(g)$             & 0                      & 0                                       \\
25    & 5      & 30     & $\gamma$            & $(0)$             & 0                      & $\tau g^3\cdot\alpha $                        \\
26    & 6      & 31     & $h_1\gamma$         & $(g)$             & 0                      & 0                                       \\
\hline
\noalign{\hfill\eject}
\caption{$R_0'$-module generators of $\E_2$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$    & $x$                 & $\mathrm{Ann}(x)$ & $d_2(x)$               & $d_2(xw_2)$                             \\ \hline
26    & 7      & 33     & $\alpha d_0$        & $(0)$             & $\tau w_1\cdot h_0e_0$       & \begin{tabular}[c]{@{}l@{}}$\tau g^2w_1\cdot\gamma +$\\$\tau w_1\cdot h_0e_0w_2$\end{tabular}      \\
27    & 6      & 33     & $\alpha\beta$       & $(0)$             & 0                      & $\tau g^3\cdot d_0$  \\
27    & 7      & 34     & $h_1^2\gamma$       & $(g)$             & 0                      & 0                                       \\
29    & 7      & 36     & $\alpha e_0$        & $(0)$             & $\tau gw_1\cdot h_0$         & \begin{tabular}[c]{@{}l@{}}$\tau g^2\cdot\alpha^3 +$\\$\tau gw_1\cdot h_0w_2$\end{tabular}         \\
29    & 8      & 37     & $h_0\alpha e_0$     & $(g)$             & $\tau gw_1\cdot h_0^2$       & $\tau gw_1\cdot h_0^2w_2$                     \\
30    & 6      & 36     & $\beta^2$           & $(0)$             & 0                      & $\tau g^3\cdot e_0$                           \\
31    & 8      & 39     & $d_0e_0$            & $(0)$             & 0                      & $\tau g^2w_1\cdot\beta^2 $                    \\
32    & 7      & 39     & $\delta$            & $(g)$             & 0                      & 0                                       \\
33    & 8      & 41     & $h_1\delta$         & $(g)$             & 0                      & 0                                       \\
36    & 9      & 45     & $\alpha^3$          & $(0)$             & $\tau w_1\cdot h_1^2\gamma $ & \begin{tabular}[c]{@{}l@{}}$\tau g^3w_1\cdot\beta +$\\$\tau w_1\cdot h_1^2\gamma w_2$\end{tabular} \\
36    & $10+i$ & $46+i$ & $h_0^{1+i}\alpha^3$ & $(g)$             & 0                      & 0                                       \\
39    & 9      & 48     & $d_0\gamma$         & $(0)$             & 0                      & $\tau g^3\cdot\alpha d_0 $                    \\
41    & 10     & 51     & $\alpha^2e_0$       & $(0)$             & 0                      & $\tau g^4w_1\cdot 1$                           \\
42    & 9      & 51     & $e_0\gamma$         & $(0)$             & 0                      & $\tau g^3\cdot\alpha e_0 $                    \\ \hline\hline

\end{longtable}

\newpage

\begin{longtable}{lllllll}
\caption{$R_1'$-module generators of $\E_3$-page} \label{E3pagetable} \\
\hline
$t-s$ & $s$    & $w$     & $x$                                                              & $\mathrm{Ann}(x)$  & $d_3(x)$                                                                                & $d_3(xw_2^2)$                                                                                  \\ \hline
0     & 0      & 0       & 1                                                                & $(\tau g^4w_1)$    & 0                                                                                       & $\tau^2g^2\cdot\beta g^2$                                                                      \\
0     & 1      & 1       & $h_0$                                                            & $(g^2,\tau gw_1)$  & 0                                                                                       & 0                                                                                              \\
0     & 2      & 2       & $h_0^2$                                                          & $(g^2,\tau g w_1)$ & 0                                                                                       & 0                                                                                              \\
0     & $3+i$  & $3+i$   & $h_0^{3+i}$                                                      & $(g)$              & 0                                                                                       & 0                                                                                              \\
1     & 1      & 2       & $h_1$                                                            & $(g^2)$            & 0                                                                                       & 0                                                                                              \\
2     & 2      & 4       & $h_1^2$                                                          & $(g)$              & 0                                                                                       & 0                                                                                              \\
3     & 1      & 4       & $h_2$                                                            & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
3     & 2      & 5       & $h_0h_2$                                                         & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
3     & 3      & 6       & $h_0^2h_2$                                                       & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
6     & 2      & 8       & $h_2^2$                                                          & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
8     & 3      & 11      & $c_0$                                                            & $(g)$              & 0                                                                                       & 0                                                                                              \\
9     & 4      & 13      & $h_1c_0$                                                         & $(g)$              & 0                                                                                       & 0                                                                                              \\
12    & $6+i$  & $18+i$  & $h_0^{3+i}\alpha$                                                & $(g)$              & 0                                                                                       & 0                                                                                              \\
14    & 4      & 18      & $d_0$                                                            & $(\tau g^3)$       & 0                                                                                       & 0                                                                                              \\
14    & 5      & 19      & $h_0d_0$                                                         & $(g^2,\tau)$       & 0                                                                                       & 0                                                                                              \\
15    & 5      & 20      & $h_1d_0$                                                         & $(g)$              & 0                                                                                       & 0                                                                                              \\
17    & 4      & 21      & $e_0$                                                            & $(\tau g^3)$       & $\tau^2 w_1\cdot c_0$                                                                   & $\tau^2 w_1\cdot c_0w_2^2$                                                                     \\
17    & 5      & 22      & $h_0e_0$                                                         & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
17    & 6      & 23      & $h_0^2e_0$                                                       & $(g,\tau)$         & 0                                                                                       & 0                                                                                              \\
18    & 5      & 23      & $h_1e_0$                                                         & $(g)$              & $\tau^2w_1\cdot h_1c_0$                                                                 & $\tau^2w_1\cdot h_1c_0w_2^2$                                                                   \\
24    & 6      & 30      & $\alpha^2$                                                       & $(\tau g^2)$       & $\tau^2w_1\cdot h_1d_0$                                                                 & $\tau^2w_1\cdot h_1d_0w_2^2$                                                                   \\
24    & $7+i$  & $31+i$  & $h_0^{1+i}\alpha^2$                                              & $(g)$              & 0                                                                                       & 0                                                                                              \\
25    & 5      & 30      & $\gamma$                                                         & $-$                & 0                                                                                       & $\tau^2g^6\cdot 1$                                                                             \\
26    & 6      & 32      & $h_1\gamma$                                                      & $(g)$              & 0                                                                                       & 0                                                                                              \\
27    & 6      & 33      & $\alpha\beta$                                                    & $(\tau g)$         & 0                                                                                       & 0                                                                                              \\
27    & 7      & 34      & $h_1^2\gamma$                                                    & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
30    & 6      & 36      & $\beta^2$                                                        & $(\tau g^2w_1)$    & $\tau^2gw_1\cdot h_1$                                                                   & \begin{tabular}[c]{@{}l@{}}$\tau^2g^5\cdot\gamma$ $+$ \\$\tau^2gw_1\cdot h_1w_2^2$\end{tabular}        \\
31    & 8      & 39      & $d_0e_0$                                                         & $(\tau g^2)$       & 0                                                                                       & 0                                                                                              \\
32    & 7      & 39      & $\delta$                                                         & $(g)$              & 0                                                                                       & 0                                                                                              \\
32    & 7      & 39      & $\alpha g$                                                       & $(\tau g^2)$       & 0                                                                                       & 0                                                                                              \\
32    & 8      & 40      & $h_0\alpha g$                                                    & $(g)$              & 0                                                                                       & 0                                                                                              \\
\hline
\noalign{\hfill\eject}
\caption{$R_1'$-module generators of $\E_3$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$     & $x$                                                              & $\mathrm{Ann}(x)$  & $d_3(x)$                                                                                & $d_3(xw_2^2)$                                                                                  \\ \hline
32    & 9      & 41      & $h_0^2\alpha g$                                                  & $(g)$              & 0                                                                                       & 0                                                                                              \\
33    & 8      & 41      & $h_1\delta$                                                      & $(g)$              & 0                                                                                       & 0                                                                                              \\
36    & $10+i$ & $46+i$  & $h_0^{1+i}\alpha^3$                                              & $(g)$              & 0                                                                                       & 0                                                                                              \\
39    & 9      & 48      & $d_0\gamma$                                                      & $-$                & 0                                                                                       & 0                                                                                              \\
41    & 10     & 51      & $\alpha^2e_0$                                                    & $(\tau g)$         & 0                                                                                       & 0                                                                                              \\
42    & 9      & 51      & $e_0\gamma$                                                      & $-$                  & $\tau^2w_1\cdot h_1\delta$                                                              & $\tau^2w_1\cdot h_1\delta w_2^2$                                                                \\
46    & 11     & 57      & $\alpha d_0 g$                                                   & $(\tau g^2)$       & 0                                                                                       & 0                                                                                              \\
48    & 9      & 57      & $h_0w_2$                                                         & $(g^2)$                  & 0                                                                                       & 0                                                                                              \\
48    & 10     & 58      & $h_0^2w_2$                                                       & $(g^2,\tau g w_1)$ & 0                                                                                       & 0                                                                                              \\
48    & $11+i$ & $59+i$  & $h_0^{3+i}w_2$                                                   & $(g)$              & 0                                                                                       & 0                                                                                              \\
49    & 9      & 58      & $h_1w_2$                                                         & $(g^2)$            & $\tau^2g^2w_1\cdot 1$                                                                   & $\tau^2g^2w_1\cdot w_2^2$                                                                      \\
49    & 11     & 60      & $\alpha e_0 g$                                                   & $(\tau g^2)$       & 0                                                                                       & 0                                                                                              \\
50    & 10     & 60      & $h_1^2w_2$                                                       & $(g)$              & 0                                                                                       & 0                                                                                              \\
51    & 9      & 60      & $h_2w_2$                                                         & $-$                & 0                                                                                       & 0                                                                                              \\
51    & 10     & 61      & $h_0h_2w_2$                                                      & $(g, \tau w_1)$    & 0                                                                                       & 0                                                                                              \\
51    & 11     & 62      & $h_0^2h_2w_2$                                                    & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
54    & 10     & 64      & $h_2^2w_2$                                                       & $(g,\tau w_1)$     & 0                                                                                       & 0                                                                                              \\
55    & 11     & 66      & $\beta g^2$                                                      & $-$                & 0                                                                                       & $\tau^2g^6\cdot\beta^2$                                                                        \\
56    & 11     & 67      & $c_0w_2$                                                         & $(g)$              & 0                                                                                       & 0                                                                                              \\
56    & 13     & 69      & \begin{tabular}[c]{@{}l@{}}$\alpha^3g +$\\ $h_0w_1w_2$\end{tabular} & $(\tau g)$                  & 0                                                                                       & 0                                                                                              \\
57    & 12     & 69      & $h_1c_0w_2$                                                      & $(g)$              & 0                                                                                       & 0                                                                                              \\
60    & $14+i$ & $74+i$  & $h_0^{3+i}\alpha w_2$                                            & $(g)$              & 0                                                                                       & 0                                                                                              \\
62    & 13     & 75      & $h_0d_0w_2$                                                      & $-$                  & 0                                                                                       & 0                                                                                              \\
63    & 13     & 76      & $h_1d_0w_2$                                                      & $(g)$              & $\tau^2g^2w_1\cdot d_0$                                                                 & $\tau^2g^2w_1\cdot d_0w_2^2$                                                                   \\
65    & 13     & 78      & $h_0e_0w_2$                                                      & $-$                & 0                                                                                       & 0                                                                                              \\
65    & 14     & 79      & $h_0^2e_0w_2$                                                    & $(g,\tau)$         & 0                                                                                       & 0                                                                                              \\
66    & 13     & 79      & $h_1e_0w_2$                                                      & $(g)$              & \begin{tabular}[c]{@{}l@{}}$\tau^2g^2w_1\cdot e_0+$\\$\tau^2w_1\cdot h_1c_0w_2$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$\tau^2g^2w_1\cdot e_0w_2^2+$\\$\tau^2w_1\cdot h_1c_0w_2^3$\end{tabular} \\
72    & $15+i$ & $87+i$  & $h_0^{1+i}\alpha^2w_2$                                           & $(g)$              & 0                                                                                       & 0                                                                                              \\
74    & 14     & 88      & $h_1\gamma w_2$                                                  & $(g)$              & $\tau^2g^2w_1\cdot\gamma$                                                               & $\tau^2g^2w_1\cdot\gamma w_2^2$                                                                \\
75    & 15     & 90      & $h_1^2\gamma w_2$                                                & $-$                & 0                                                                                       & 0                                                                                              \\
\hline
\noalign{\hfill\eject}
\caption{$R_1'$-module generators of $\E_3$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$     & $x$                                                              & $\mathrm{Ann}(x)$  & $d_3(x)$                                                                                & $d_3(xw_2^2)$                                                                                  \\ \hline
80    & 15     & 95      & $\delta w_2$                                                     & $(g)$              & 0                                                                                       & 0                                                                                              \\
80    & 16     & 96      & $h_0\alpha g w_2$                                                & $(g)$              & 0                                                                                       & 0                                                                                              \\
80    & 17     & 97      & $h_0^2\alpha g w_2$                                              & $(g)$              & 0                                                                                       & 0                                                                                              \\
81    & 16     & 97      & $h_1\delta w_2$                                                  & $(g)$              & 0                                                                                       & 0                                                                                              \\
84    & $18+i$ & $102+i$ & $h_0^{1+i}\alpha^3w_2$                                           & $(g)$              & 0                                                                                       & 0                                                                                              \\ \hline\hline
\end{longtable}
\begin{tabular}{|Sc|}
\hline \bfseries 
$\< x_1,x_2\rangle$                                                                                                                    \\ \hline
$\<\gamma,h_0e_0w_2\rangle \cong \dfrac{\Sigma^{5,30,30}R_1'\oplus\Sigma^{13,78,78}R_1'}{\<(0,g),(\tau g^2 w_1,\tau w_1)\rangle}$       \\
$\<d_0\gamma,h_2w_2\rangle \cong \dfrac{\Sigma^{9,48,48}R_1'\oplus\Sigma^{9,60,60}R_1'}{\<(0,g),(\tau g,\tau w_1)\rangle}$              \\
$\<e_0\gamma,h_0d_0w_2\rangle \cong\dfrac{\Sigma^{9,51,51}R_1'\oplus\Sigma^{13,75,75}R_1'}{\<(0,g^2),(\tau g,\tau)\rangle}$               \\
$\<\beta g^2,h_1^2\gamma w_2\rangle \cong \dfrac{\Sigma^{11,66,66}R_1'\oplus\Sigma^{15,90,90}R_1'}{\<(0,g),(\tau gw_1,\tau w_1)\rangle}$ \\

\hline
\end{tabular}
\end{table}

\newpage

\begin{longtable}{llllll}
\caption{$R_2'$-module generators of $\E_4$-page} \label{E4pagetable}\\
\hline
$t-s$ & $s$    & $w$     & $x$                          & $\mathrm{Ann}(x)$                        & $d_4(x)$                             \\ \hline
0     & 0      & 0       & 1                            & $(\tau g^4 w_1, \tau^2g^6,\tau^2g^2w_1)$ & 0                                    \\
0     & 1      & 1       & $h_0$                        & $(g^2,\tau gw_1)$                        & 0                                    \\
0     & 2      & 2       & $h_0^2$                      & $(g^2,\tau gw_1)$                        & 0                                    \\
0     & $3+i$  & $3+i$   & $h_0^{3+i}$                  & $(g)$                                    & 0                                    \\
1     & 1      & 2       & $h_1$                        & $(g^2,\tau^2gw_1)$                       & 0                                    \\
2     & 2      & 4       & $h_1^2$                      & $(g)$                                    & 0                                    \\
3     & 1      & 4       & $h_2$                        & $(g,\tau w_1)$                           & 0                                    \\
3     & 2      & 5       & $h_0h_2$                     & $(g,\tau w_1)$                           & 0                                    \\
3     & 3      & 6       & $h_0^2h_2$                   & $(g,\tau w_1)$                           & 0                                    \\
6     & 2      & 8       & $h_2^2$                      & $(g,\tau w_1)$                           & 0                                    \\
8     & 3      & 11      & $c_0$                        & $(g,\tau^2 w_1)$                         & 0                                    \\
9     & 4      & 13      & $h_1c_0$                     & $(g,\tau^2 w_1)$                         & 0                                    \\
12    & $6+i$  & $18+i$  & $h_0^{3+i}\alpha$            & $(g)$                                    & 0                                    \\
14    & 4      & 18      & $d_0$                        & $(\tau g^3,\tau^2 g^2w_1)$               & 0                                    \\
14    & 5      & 19      & $h_0d_0$                     & $(g^2,\tau)$                             & 0                                    \\
15    & 5      & 20      & $h_1d_0$                     & $(g,\tau^2w_1)$                          & 0                                    \\
17    & 5      & 22      & $h_0e_0$                     & $(g,\tau w_1)$                           & 0                                    \\
17    & 6      & 23      & $h_0^2e_0$                   & $(g,\tau)$                               & 0                                    \\
24    & $7+i$  & $31+i$  & $h_0^{1+i}\alpha^2$          & $(g)$                                    & 0                                    \\
25    & 5      & 30      & $\gamma$                     & $-$                                      & 0                                    \\
26    & 6      & 32      & $h_1\gamma$                  & $(g)$                                    & 0                                    \\
27    & 6      & 33      & $\alpha\beta$                & $(\tau g)$                               & 0                                    \\
27    & 7      & 34      & $h_1^2\gamma$                 & $(g,\tau w_1)$                           & 0                                    \\
31    & 8      & 39      & $d_0e_0$                     & $(\tau g^2)$                             & $\tau^3w_1^2\cdot d_0$               \\
32    & 7      & 39      & $\delta$                     & $(g)$                                    & 0                                    \\
32    & 7      & 39      & $\alpha g$                   & $(\tau g^2)$                             & 0                                    \\
32    & 8      & 40      & $h_0\alpha g$                & $(g)$                                    & 0                                    \\
32    & 9      & 41      & $h_0^2\alpha g$              & $(g)$                                    & 0                                    \\
33    & 8      & 41      & $h_1 \delta$                 & $(g,\tau^2w_1)$                          & 0                                    \\
36    & $10+i$ & $46+i$  & $h_0^{1+i}\alpha^3$          & $(g)$                                    & 0                                    \\
37    & 8      & 45      & $e_0g$                       & $(\tau g^2)$                             & $\tau^3gw_1^2\cdot 1$                \\
39    & 9      & 48      & $d_0\gamma$                  & $-$                                      & 0                                    \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_4$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$     & $x$                          & $\mathrm{Ann}(x)$                        & $d_4(x)$                             \\ \hline
41    & 10     & 51      & $\alpha^2e_0$                & $(\tau g)$                               & 0                                    \\
44    & 10     & 54      & $\alpha^2 g$                 & $(\tau g)$                               & $\tau^3w_1^2\cdot \alpha\beta$       \\
46    & 11     & 57      & $\alpha d_0 g$               & $(\tau g^2)$                             & 0                                    \\
48    & 9      & 57      & $h_0w_2$                     & $(g^2)$                                  & $\tau^3w_1\cdot d_0\gamma$           \\
48    & 10     & 58      & $h_0^2w_2$                   & $(g^2,\tau g w_1)$                       & 0                                    \\
48    & $11+i$ & $59+i$  & $h_0^{3+i}w_2$               & $(g)$                                    & 0                                    \\
49    & 11     & 60      & $\alpha e_0 g$               & $(\tau g^2)$                             & $\tau^3w_1^2\cdot\delta'$           \\
50    & 10     & 60      & $\beta^2g$                   & $(\tau gw_1,\tau^2g^5)$                  & $\tau^3w_1\cdot\alpha^2e_0$           \\
50    & 10     & 60      & $h_1^2w_2$                   & $(g)$                                    & $\tau^3w_1\cdot\alpha^2e_0$           \\
51    & 9      & 60      & $h_2w_2$                     & $-$                                      & 0                                    \\
51    & 10     & 61      & $h_0h_2w_2$                  & $(g,\tau w_1)$                           & 0                                    \\
51    & 11     & 62      & $h_0^2h_2w_2$                & $(g,\tau w_1)$                           & 0                                    \\
54    & 10     & 64      & $h_2^2w_2$                   & $(g,\tau w_1)$                           & 0                                    \\
55    & 11     & 66      & $\beta g^2$                  & $-$                            & $\tau^3w_1\cdot\alpha d_0g$          \\
56    & 11     & 67      & $c_0w_2$                     & $(g)$                                    & 0                                    \\
56    & 13     & 69      & \begin{tabular}[c]{@{}l@{}}$\alpha^3g+$\\$h_0w_1w_2$\end{tabular}        & $(\tau g)$                               & 0                                    \\
57    & 12     & 69      & $\gamma\delta'$             & $(\tau g,\tau^2w_1)$                          & 0                                    \\
60    & $14+i$ & $74+i$  & $h_0^{3+i}\alpha w_2$        & $(g)$                                    & 0                                    \\
62    & 13     & 75      & $e_0\gamma g$                & $(\tau g^2)$                                      & $\tau^3gw_1^2\cdot\gamma$                                    \\
62    & 13     & 75      & \begin{tabular}[c]{@{}l@{}}$e_0\gamma g+$\\$h_0d_0w_2$\end{tabular}      & $(\tau)$                                      & 0                  \\
65    & 13     & 78      & $h_0e_0w_2$                  & $-$                                      & 0                                    \\
65    & 14     & 79      & $h_0^2e_0w_2$                & $(g,\tau)$                               & 0                                    \\
72    & $15+i$ & $87+i$  & $h_0^{1+i}\alpha^2w_2$       & $(g)$                                    & 0                                    \\
75    & 15     & 90      & $\gamma^3$                   & $-$                           & 0                                    \\
80    & 15     & 95      & $\delta w_2$                 & $(g)$                                    & 0                                    \\
80    & 16     & 96      & $h_0\alpha g w_2$            & $(g)$                                    & 0                                    \\
80    & 17     & 97      & $h_0^2\alpha g w_2$          & $(g)$                                    & 0                                    \\
81    & 16     & 97      & $h_1\delta w_2$              & $(g)$                                    & 0                                    \\
84    & $18+i$ & $102+i$ & $h_0^{1+i}\alpha^3w_2$       & $(g)$                                    & 0                                    \\
96    & 17     & 113     & $h_0w_2^2$                   & $(g^2,\tau gw_1)$                        & 0                                    \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_4$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$     & $x$                          & $\mathrm{Ann}(x)$                        & $d_4(x)$                             \\ \hline
96    & 18     & 114     & $h_0^2w_2^2$                 & $(g^2,\tau gw_1)$                        & 0                                    \\
96    & $19+i$ & $115+i$ & $h_0^{3+i}w_2^2$             & $(g)$                                    & 0                                    \\
97    & 17     & 114     & $h_1w_2^2$                   & $-$                                      & 0                                    \\
98    & 18     & 116     & $h_1^2w_2^2$                 & $(g)$                                    & 0                                    \\
99    & 17     & 116     & $h_2w_2^2$                   & $(g,\tau w_1)$                           & 0                                    \\
99    & 18     & 117     & $h_0h_2w_2^2$                & $(g,\tau w_1)$                           & 0                                    \\
99    & 19     & 118     & $h_0^2h_2w_2^2$              & $(g,\tau w_1)$                           & 0                                    \\
102   & 18     & 120     & $h_2^2w_2^2$                 & $(g,\tau w_1)$                           & 0                                    \\
104   & 19     & 123     & $c_0w_2^2$                   & $(g,\tau^2 w_1)$                         & 0                                    \\
104   & 20     & 124     & $w_1w_2^2$                   & $(\tau g^4, \tau^2g^2)$                  & 0                                    \\
105   & 20     & 125     & $h_1c_0w_2^2$                & $(g,\tau^2 w_1)$                         & 0                                    \\
108   & $22+i$ & $130+i$ & $h_0^{3+i}\alpha w_2^2$      & $(g)$                                    & 0                                    \\
110   & 20     & 130     & $d_0w_2^2$                   & $(\tau g^3,\tau^2 g^2w_1)$               & 0                                    \\
110   & 21     & 131     & $h_0d_0w_2^2$                & $(g^2,\tau)$                             & 0                                    \\
111   & 21     & 132     & $h_1d_0w_2^2$                & $(g,\tau^2 w_1)$                         & 0                                    \\
113   & 21     & 134     & $h_0e_0w_2^2$                & $(g,\tau w_1)$                                      & 0                                    \\
113   & 22     & 135     & $h_0^2e_0w_2^2$              & $(g,\tau)$                               & 0                                    \\
120   & $23+i$ & $143+i$ & $h_0^{1+i}\alpha^2w_2^2$     & $(g)$                                    & 0                                    \\
122   & 22     & 144     & $h_1\gamma w_2^2$            & $(g)$                                    & 0                                    \\
123   & 22     & 145     & $\alpha\beta w_2^2$          & $(\tau g)$                               & 0                                    \\
123   & 23     & 146     & $h_1^2\gamma w_2^2$          & $(g,\tau w_1)$                                      & 0                                    \\
127   & 24     & 151     & $d_0e_0w_2^2$                & $(\tau g^2)$                             & $\tau^3w_1^2\cdot d_0w_2^2$          \\
128   & 23     & 151     & $\delta w_2^2$               & $(g)$                                    & 0                                    \\
128   & 23     & 151     & $\alpha g w_2^2$             & $(\tau g^2)$                             & 0                                    \\
128   & 24     & 152     & $h_0\alpha g w_2^2$          & $(g)$                                    & 0                                    \\
128   & 25     & 153     & $h_0^2\alpha g w_2^2$        & $(g)$                                    & 0                                    \\
129   & 24     & 153     & $h_1\delta w_2^2$            & $(g,\tau^2w_1)$                          & 0                                    \\
129   & 25     & 154     & $\gamma w_1 w_2^2$           & $-$                                      & 0                                    \\
132   & $26+i$ & $158+i$ & $h_0^{1+i}\alpha^3w_2^2$     & $(g)$                                    & 0                                    \\
133   & 24     & 157     & $e_0gw_2^2$                  & $(\tau g^2)$                             & $\tau^3gw_1\cdot w_1w_2^2$           \\
135   & 25     & 160     & $d_0\gamma w_2^2$            & $-$                                      & 0                                    \\
137   & 26     & 163     & $\alpha^2 e_0 w_2^2$         & $(\tau g)$                               & 0                                    \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_4$-page (cont.)} \\
\hline
$t-s$ & $s$    & $w$     & $x$                          & $\mathrm{Ann}(x)$                        & $d_4(x)$                             \\ \hline
140   & 26     & 166     & $\alpha^2gw_2^2$             & $(\tau g)$                               & $\tau^3w_1^2\cdot \alpha\beta w_2^2$ \\
142   & 27     & 169     & $\alpha d_0 g w_2^2$         & $(\tau g^2)$                               & 0                                    \\
144   & 25     & 169     & $h_0w_2^3$                   & $(g^2)$                                  & $\tau^3w_1\cdot d_0\gamma w_2^2$     \\
144   & 26     & 170     & $h_0^2w_2^3$                 & $(g^2,\tau gw_1)$                        & 0                                    \\
144   & $27+i$ & $171+i$ & $h_0^{3+i}w_2^3$             & $(g)$                                    & 0                                    \\
145   & 27     & 172     & $\alpha e_0gw_2^2$           & $(\tau g^2)$                             & $\tau^3w_1^2\cdot\delta'w_2^2$      \\
146   & 26     & 172     & $h_1^2w_2^3$                 & $(g)$                                    & $\tau^3w_1\cdot \alpha^2e_0w_2^2$    \\
147   & 25     & 172     & $h_2w_2^3$                   & $-$                                      & 0                                    \\
147   & 26     & 173     & $h_0h_2w_2^3$                & $(g,\tau w_1)$                           & 0                                    \\
147   & 27     & 174     & $h_0^2h_2w_2^3$              & $(g,\tau w_1)$                           & 0                                    \\
150   & 26     & 176     & $h_2^2w_2^3$                 & $(g,\tau w_1)$                           & 0                                    \\
152   & 27     & 179     & $c_0w_2^3$                   & $(g)$                                    & 0                                    \\
152   & 29     & 181     & \begin{tabular}[c]{@{}l@{}}$\alpha^3gw_2^2+$\\$h_0w_1w_2^3$\end{tabular} & $(\tau g)$                               & 0                                    \\
153   & 28     & 181     & $\gamma\delta'w_2^2$        & $(g,\tau^2 w_1)$                         & 0                                    \\
154   & 30     & 184     & $\beta^2gw_1w_2^2$           & $(\tau g)$                               & $\tau^3w_1^2\cdot\alpha^2e_0w_2^2$   \\
156   & $30+i$ & $186+i$ & $h_0^{3+i}\alpha w_2^3$      & $(g)$                                    & 0                                    \\
158   & 29     & 187     & $e_0\gamma gw_2^2$                & $(\tau g^2)$                                      &        $\tau^3gw_1\cdot\gamma w_1w_2^2$                              \\
158   & 29     & 187     & \begin{tabular}[c]{@{}l@{}}$e_0\gamma gw_2^2+$\\$h_0d_0w_2^3$\end{tabular} & $(\tau)$                            & 0     \\
159   & 31     & 190     & $\beta g^2w_1w_2^2$          & $-$                                      & $\tau^3w_1^2\cdot\alpha d_0gw_2^2$   \\
161   & 29     & 190     & $h_0e_0w_2^3$                & $-$                                      & 0                                    \\
161   & 30     & 191     & $h_0^2e_0w_2^3$              & $(g,\tau)$                               & 0                                    \\
168   & $31+i$ & $199+i$ & $h_0^{1+i}\alpha^2w_2^3$     & $(g)$                                    & 0                                    \\
171   & 31     & 202     & $h_1^2\gamma w_2^3$          & $-$                                      & $\tau^3gw_1\cdot\alpha d_0 g w_2^2$  \\
176   & 31     & 207     & $\delta w_2^3$               & $(g)$                                    & 0                                    \\
176   & 32     & 208     & $h_0\alpha g w_2^3$          & $(g)$                                    & 0                                    \\
176   & 33     & 209     & $h_0^2\alpha g w_2^3$        & $(g)$                                    & 0                                    \\
177   & 32     & 209     & $h_1\delta w_2^3$            & $(g)$                                    & 0                                    \\
180   & $34+i$ & $214+i$ & $h_0^{1+i}\alpha^3w_2^3$     & $(g)$                                    & 0                                    \\ \hline\hline
\end{longtable}
\begin{tabular}{|Sc|}
\hline
$\langle x_1,x_2\rangle$ or $\langle x_1,x_2,x_3\rangle$  \\ \hline

$\langle \gamma, h_0e_0w_2,h_1w_2^2\rangle \cong \dfrac{\Sigma^{5,30,30}R_2'\oplus\Sigma^{13,78,78}R_2'\oplus\Sigma^{17,114,114}R_2'}{\langle (0,g,0),(0,0,g^2),(\tau g^2w_1,\tau w_1,0),(\tau^2g^5,0,\tau^2gw_1),(\tau^2g^2w_1,0,0)\rangle}$ \\ \vspace{.5cm} 
\hspace{.6cm}$\langle d_0\gamma,h_2w_2\rangle \cong\dfrac{\Sigma^{9,48,48}R_2'\oplus\Sigma^{9,60,60}R_2'}{\langle (0,g),(\tau g,\tau w_1)\rangle}$                                                                                                 \\ 
\hspace{.6cm}$\langle \beta g^2,\gamma^3\rangle \cong\dfrac{\Sigma^{11,66,66}R_2'\oplus\Sigma^{15,90,90}R_2'}{\langle (g^2,g),(0,\tau w_1),(\tau^2g^2,0)\rangle}$ \\
$\langle \gamma w_1w_2^2,h_0e_0w_2^3\rangle \cong\dfrac{\Sigma^{25,154,154}R_2'\oplus\Sigma^{29,190,190}R_2'}{\langle (0,g),(\tau g^2,\tau w_1),(\tau^2g^2,0)\rangle}$                                                                 \\
$\langle d_0\gamma w_2^2,h_2w_2^3\rangle \cong\dfrac{\Sigma^{25,160,160}R_2'\oplus\Sigma^{25,172,172}R_2'}{\langle (0,g),(\tau g,\tau w_1)\rangle}$                                                                                    \\
$\langle \beta g^2w_1w_2^2,h_1^2\gamma w_2^3\rangle \cong\dfrac{\Sigma^{31,190,190}R_2'\oplus\Sigma^{31,202,202}R_2'}{\langle (0,g),(\tau g,\tau w_1)\rangle}$                                                                         \\  \hline
\end{tabular}
}
\end{table}

\newpage

\begin{longtable}{llllll}
\caption{$R_2'$-module generators of $\E_{\infty}$-page} \label{Einfpagetable}\\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\Ext^{s,t,w}$        & $\mathrm{Ann}(x)$                                                                                & $y\in\pi_{k,w}(tmf)$ \\ \hline
0     & 0      & 0       & 1                              & \begin{tabular}[c]{@{}l@{}}$(\tau g^4w_1,\tau^2g^6,$\\ $\tau^2g^2w_1,\tau^3gw_1^2)$\end{tabular} & 1                              \\
0     & 1      & 1       & $h_0$                          & $(g^2,\tau gw_1)$                                                                                & $\ttwo$                        \\
0     & 2      & 2       & $h_0^2$                        & $(g^2,\tau gw_1)$                                                                                & $\ttwo^2$                      \\
0     & $3+i$  & $3+i$   & $h_0^{3+i}$                    & $(g)$                                                                                            & $\ttwo^{3+i}$                  \\
1     & 1      & 2       & $h_1$                          & $(g^2,\tau^2gw_1)$                                                                               & $\eta$                         \\
2     & 2      & 4       & $h_1^2$                        & $(g)$                                                                                            & $\eta^2$                       \\
3     & 1      & 4       & $h_2$                          & $(g,\tau w_1)$                                                                                   & $\nu$                          \\
3     & 2      & 5       & $h_0h_2$                       & $(g,\tau w_1)$                                                                                   & $\ttwo\nu$                     \\
3     & 3      & 6       & $h_0^2h_2$                     & $(g,\tau w_1)$                                                                                   & $\ttwo^2\nu$                   \\
6     & 2      & 8       & $h_2^2$                        & $(g,\tau w_1)$                                                                                   & $\nu^2$                        \\
8     & 3      & 11      & $c_0$                          & $(g,\tau^2w_1)$                                                                                  & $\epsilon$                     \\
9     & 4      & 13      & $h_1c_0$                       & $(g,\tau^2w_1)$                                                                                  & $\eta\epsilon$                 \\
12    & $6+i$  & $18+i$  & $h_0^{3+i}\alpha$              & $(g)$                                                                                            & $\ttwo^{i}C$                   \\
14    & 4      & 18      & $d_0$                          & \begin{tabular}[c]{@{}l@{}}$(\tau g^3,\tau^2g^2w_1,$\\ $\tau^3w_1^2)$\end{tabular}               & $\kappa$                       \\
14    & 5      & 19      & $h_0d_0$                       & $(g^2,\tau)$                                                                                     & $\ttwo\kappa$                  \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_{\infty}$-page (cont.)} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\Ext^{s,t,w}$        & $\mathrm{Ann}(x)$                                                                                & $y\in\pi_{k,w}(tmf)$ \\ \hline
15    & 5      & 20      & $h_1d_0$                       & $(g,\tau^2w_1)$                                                                                  & $\eta\kappa$                   \\
17    & 5      & 22      & $h_0e_0$                       & $(g,\tau w_1)$                                                                                   & $\nu\kappa$                    \\
17    & 6      & 23      & $h_0^2e_0$                     & $(g,\tau)$                                                                                       & $\ttwo\nu\kappa$               \\
24    & $7+i$  & $31+i$  & $h_0^{1+i}\alpha^2$            & $(g)$                                                                                            & $\ttwo^{i}D_1$                 \\
25    & 5      & 30      & $\gamma$                       & $-$                                                                                              & $\eta_1$                       \\
26    & 6      & 32      & $h_1\gamma$                    & $(g)$                                                                                            & $\eta\eta_1$                   \\
27    & 6      & 33      & $\alpha\beta$                  & $(\tau g,\tau^3w_1^2)$                                                                           & $\nu_1$                        \\
27    & 7      & 34      & $h_1^2\gamma$                  & $(g,\tau w_1)$                                                                                   & $\eta^2\eta_1$                 \\
32    & 7      & 39      & $\delta$                       & $(g)$                                                                                            & $B_1+\epsilon_1$               \\
32    & 7      & 39      & $\delta'=\delta+\alpha g$                   & $(\tau g^2,\tau^3w_1^2)$                                                                         & $\epsilon_1$                   \\
32    & 8      & 40      & $h_0\alpha g$                  & $(g)$                                                                                            & $\ttwo B_1$                    \\
32    & 9      & 41      & $h_0^2\alpha g$                & $(g)$                                                                                            & $\ttwo^2B_1$                   \\
33    & 8      & 41      & $h_1\delta$                    & $(g,\tau^2w_1)$                                                                                  & $\eta\epsilon_1$               \\
36    & $10+i$ & $46+i$  & $h_0^{1+i}\alpha^3$            & $(g)$                                                                                            & $\ttwo^iC_1$                   \\
39    & 9      & 48      & $d_0\gamma$                    & $-$                                                                                              & $\eta_1\kappa$                 \\
41    & 10     & 51      & $\alpha^2e_0$                  & $(\tau g,\tau^3w_1)$                                                                             & $\nu_1\kappa$                  \\
46    & 11     & 57      & $\alpha d_0 g$                 & $(\tau g^2,\tau^3w_1)$                                                                           & $\epsilon_1\kappa$             \\
48    & 10     & 58      & $h_0^2w_2$                     & $(g^2,\tau gw_1)$                                                                                & $D_2$                          \\
48    & $11+i$ & $59+i$  & $h_0^{3+i}w_2$                 & $(g)$                                                                                            & $\ttwo^{i+1}D_2$               \\
50    & 10     & 60      & $\gamma^2$                     & $(\tau gw_1,\tau^2g^5)$                                                                          & $\eta_1^2$                     \\
51    & 9      & 60      & $h_2w_2$                       & $-$                                                                                              & $\nu_2$                        \\
51    & 10     & 61      & $h_0h_2w_2$                    & $(g,\tau w_1)$                                                                                   & $\ttwo\nu_2$                   \\
51    & 11     & 62      & $h_0^2h_2w_2$                  & $(g,\tau w_1)$                                                                                   & $\ttwo^2\nu_2$                 \\
54    & 10     & 64      & $h_2^2w_2$                     & $(g,\tau w_1)$                                                                                   & $\nu\nu_2$                     \\
56    & 11     & 67      & $c_0w_2$                       & $(g)$                                                                                            &     $B_2$                     \\
56    & 13     & 69      & \begin{tabular}[c]{@{}l@{}}$\alpha^3g+$\\$h_0w_1w_2$\end{tabular}          & $(\tau g)$                                                                                       &     $TB_2$                            \\
57    & 12     & 69      & $\gamma\delta'$             & $(\tau g, \tau^2 w_1)$                                                                           & $\eta_1\epsilon_1$             \\
57    & 12     & 69      & $h_1c_0w_2$                    & $(g)$                                                                                       & $\eta B_2$                     \\
60    & $14+i$ & $74+i$  & $h_0^{3+i}\alpha w_2$          & $(g)$                                                                                            & $\ttwo^iC_2$                   \\
62    & 13     & 75      & \begin{tabular}[c]{@{}l@{}}$e_0\gamma g+$\\$h_0d_0w_2$\end{tabular}        & $(\tau)$                                                                                         &  $x_{62}$                              \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_{\infty}$-page (cont.)} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\Ext^{s,t,w}$        & $\mathrm{Ann}(x)$                                                                                & $y\in\pi_{k,w}(tmf)$ \\ \hline
64    & 14     & 78      & $\alpha^2 g^2$                 & $(\tau)$   & $\eta_1^2\kappa$ \\
65    & 13     & 78      & $h_0e_0w_2$                    & $-$                                                                                              & $\nu_2\kappa$                  \\
65    & 14     & 79      & $h_0^2e_0w_2$                  & $(g,\tau)$                                                                                       & $\ttwo\nu_2\kappa$             \\
71    & 16     & 87      & $d_0e_0g^2$                    & $(\tau)$   &    $\eta_1\epsilon_1\kappa$    \\
72    & $15+i$ & $87+i$  & $h_0^{1+i}\alpha^2w_2$         & $(g)$                                                                                            & $\ttwo^iD_3$                   \\
75    & 15     & 90      & $\gamma^3$                     & $(\tau w_1,\tau^2g)$                                                                                   & $\eta_1^3$                     \\
80    & 15     & 95      & $\delta w_2$                   & $(g)$                                                                                            & $B_3$                          \\
80    & 16     & 96      & $h_0\alpha gw_2$               & $(g)$                                                                                            & $\ttwo B_3$                    \\
80    & 17     & 97      & $h_0^2\alpha gw_2$             & $(g)$                                                                                            & $\ttwo^2B_3$                   \\
81    & 16     & 97      & $h_1\delta w_2$                & $(g)$                                                                                            & $\eta B_3$                     \\
82    & 17     & 99      & $e_0\gamma g^2$                & $(\tau g)$                                                                                       & $\eta^2B_3$                    \\
84    & $18+i$ & $102+i$ & $h_0^{1+i}\alpha^3w_2$         & $(g)$                                                                                            & $\ttwo^iC_3$                   \\
96    & 17     & 113     & $h_0w_2^2$                     & $(g^2,\tau gw_1)$                                                                                & $D_4$                          \\
96    & 18     & 114     & $h_0^2w_2^2$                   & $(g^2,\tau gw_1)$                                                                                & $\ttwo D_4$                    \\
96    & $19+i$ & $115+i$ & $h_0^{3+i}w_2^2$               & $(g)$                                                                                            & $\ttwo^{2+i}D_4$               \\
97    & 17     & 114     & $h_1w_2^2$                     & $-$                                                                                              & $\eta_4$                       \\
98    & 18     & 116     & $h_1^2w_2^2$                   & $(g)$                                                                                            & $\eta\eta_4$                   \\
99    & 17     & 116     & $h_2w_2^2$                     & $(g,\tau w_1)$                                                                                   & $\nu_4$                        \\
99    & 18     & 117     & $h_0h_2w_2^2$                  & $(g,\tau w_1)$                                                                                   & $\ttwo\nu_4$                   \\
99    & 19     & 118     & $h_0^2h_2w_2^2$                & $(g,\tau w_1)$                                                                                   & $\ttwo^2\nu_4$                 \\
102   & 18     & 120     & $h_2^2w_2^2$                   & $(g,\tau w_1)$                                                                                   & $\nu\nu_4$                     \\
104   & 19     & 123     & $c_0w_2^2$                     & $(g,\tau^2 w_1)$                                                                                 & $\epsilon_4$                   \\
104   & 20     & 124     & $w_1w_2^2$                     & \begin{tabular}[c]{@{}l@{}}$(\tau g^4,\tau^2g^2,$\\ $\tau^3gw_1)$\end{tabular}                   & $B_4$                          \\
105   & 20     & 125     & $h_1c_0w_2^2$                  & $(g,\tau^2w_1)$                                                                                  & $\eta\epsilon_4$               \\
108   & $22+i$ & $130+i$ & $h_0^{3+i}\alpha w_2^2$        & $(g)$                                                                                            & $\ttwo^iC_4$                   \\
110   & 20     & 130     & $d_0w_2^2$                     & \begin{tabular}[c]{@{}l@{}}$(\tau g^3,\tau^2g^2w_1,$\\ $\tau^3w_1^2)$\end{tabular}               & $\kappa_4$                     \\
110   & 21     & 131     & $h_0d_0w_2^2$                & $(g^2,\tau)$                             & \begin{tabular}[c]{@{}l@{}}$T\kappa_4$\\$=\ttwo\kappa_4+\tau\eta_1^2\kappabar^3$\end{tabular}                                   \\
111   & 21     & 132     & $h_1d_0w_2^2$                  & $(g,\tau^2w_1)$                                                                                  & $\eta\kappa_4$                 \\
113   & 21     & 134     & $h_0e_0w_2^2$                  & $(g,\tau w_1)$                                                                                   & $\nu\kappa_4$                  \\
\hline
\noalign{\vfill\eject}
\caption{$R_2'$-module generators of $\E_{\infty}$-page (cont.)} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\Ext^{s,t,w}$        & $\mathrm{Ann}(x)$                                                                                & $y\in\pi_{k,w}(tmf)$ \\ \hline
113   & 22     & 135     & $h_0^2e_0w_2^2$                & $(g,\tau)$                                                                                       & $\ttwo\nu\kappa_4$             \\
120   & $23+i$ & $143+i$ & $h_0^{1+i}\alpha^2w_2^2$       & $(g)$                                                                                            & $\ttwo^iD_5$                   \\
122   & 22     & 144     & $h_1\gamma w_2^2$              & $(g)$                                                                                            & $\eta_1\eta_4$                 \\
123   & 22     & 145     & $\alpha\beta w_2^2$            & $(\tau g,\tau^3w_1^2)$                                                                           & $\nu_5$                        \\
123   & 23     & 146     & $h_1^2\gamma w_2^2$            & $(g,\tau w_1)$                                                                                   & $\eta\eta_1\eta_4$             \\
128   & 23     & 151     & $\delta w_2^2$                 & $(g)$                                                                                            & $\epsilon_5$                   \\
128   & 23     & 151     & $\delta'w_2^2$              & $(\tau g^2,\tau^3w_1^2)$                                                                         & $B_5$                          \\
128   & 24     & 152     & $h_0\alpha gw_2^2$             & $(g)$                                                                                            & $\ttwo B_5$                    \\
128   & 25     & 153     & $h_0^2\alpha gw_2^2$           & $(g)$                                                                                            & $\ttwo^2B_5$                   \\
129   & 24     & 153     & $h_1\delta w_2^2$              & $(g,\tau^2w_1)$                                                                                  & $\eta\epsilon_5$               \\
129   & 25     & 154     & $\gamma w_1w_2^2$              & $-$                   & $\eta_1B_4$                    \\
132   & $26+i$ & $158+i$ & $h_0^{1+i}\alpha^3w_2^2$       & $(g)$                                                                                            & $\ttwo^iC_5$                   \\
135   & 25     & 160     & $d_0\gamma w_2^2$              & $-$                                                                                              & $\eta_1\kappa_4$               \\
137   & 26     & 163     & $\alpha^2e_0w_2^2$             & $(\tau g,\tau^3w_1)$                                                                             & $\nu_5\kappa$                  \\
142   & 27     & 169     & $\alpha d_0gw_2^2$             & \begin{tabular}[c]{@{}l@{}}$(\tau g^2,\tau^3gw_1,$\\ $\tau^3w_1^2)$\end{tabular}                 & $\epsilon_5\kappa$             \\
144   & 26     & 169     & $h_0^2w_2^3$                   & $(g^2,\tau gw_2)$                                                                                          & $D_6$                          \\
144   & $27+i$ & $171+i$ & $h_0^{3+i}w_2^3$               & $(g)$                                                                                            & $\ttwo^{i+1}D_6$               \\
147   & 25     & 172     & $h_2w_2^3$                     & $-$                                                                                              & $\nu_6$                        \\
147   & 26     & 173     & $h_0h_2w_2^3$                  & $(g,\tau w_1)$                                                                                   & $\ttwo\nu_6$                   \\
147   & 27     & 174     & $h_0^2h_2w_2^3$                & $(g,\tau w_1)$                                                                                   & $\ttwo^2\nu_6$                 \\
150   & 26     & 176     & $h_2^2w_2^3$                   & $(g,\tau w_1)$                                                                                   & $\nu\nu_6$                     \\
152   & 27     & 179     & $c_0w_2^3$                     & $(g)$                                                                                            & $B_6$                          \\
152   & 29     & 181     & \begin{tabular}[c]{@{}l@{}}$\alpha^3gw_2^2+$\\$h_0w_1w_2^3$\end{tabular}     & $(\tau g)$                                                                                       &    $TB_6$                            \\
153   & 28     & 181     & $\gamma\delta'w_2^2$        & $(\tau g,\tau^2w_1)$                                                                                  & $\eta_1\epsilon_5$             \\
153   & 28     & 181     & $h_1c_0w_2^3$                  & $(g)$                                                                                       & $\eta B_6$                     \\
154   & 30     & 184     & $\gamma^2w_1w_2^2$             & $(\tau g)$                                                                                       & $\eta_1^2B_4$                  \\
156   & $30+i$ & $186+i$ & $h_0^{3+i}\alpha w_2^3$        & $(g)$                                                                                            & $\ttwo^iC_6$                   \\
158   & 29     & 187     & \begin{tabular}[c]{@{}l@{}}$e_0\gamma gw_2^2+$\\$h_0d_0w_2^3$\end{tabular} & $(\tau)$                                                                                         &         $x_{158}$                       \\
160    & 30     & 190      & $\alpha^2 g^2w_2^2$                 & $(\tau)$         & $\eta_1^2\kappa_4$ \\
\hline
\noalign{\hfill\eject}
\caption{$R_2'$-module generators of $\E_{\infty}$-page (cont.)} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\Ext^{s,t,w}$        & $\mathrm{Ann}(x)$                                                                                & $y\in\pi_{k,w}(tmf)$ \\ \hline
161   & 29     & 190     & $h_0e_0w_2^3$                  & $-$                                                                                              & $\nu_6\kappa$                  \\
161   & 30     & 191     & $h_0^2e_0w_2^3$                & $(g,\tau)$                                                                                       & $\ttwo\nu_6\kappa$             \\
167    & 32     & 199      & $d_0e_0g^2w_2^2$                    & $(\tau)$   &    $\eta_1\epsilon_1\kappa_4$   \\
168   & $31+i$ & $191+i$ & $h_0^{1+i}\alpha^2w_2^3$       & $(g)$                                                                                            & $\ttwo^iD_7$                   \\
176   & 31     & 207     & $\delta w_2^3$                 & $(g)$                                                                                            & $B_7$                          \\

176   & 32     & 208     & $h_0\alpha gw_2^3$             & $(g)$                                                                                            & $\ttwo B_7$                    \\
176   & 33     & 209     & $h_0^2\alpha gw_2^3$           & $(g)$                                                                                            & $\ttwo^2B_7$                   \\
177   & 32     & 209     & $h_1\delta w_2^3$              & $(g)$                                                                                            & $\eta B_7$                     \\
178   & 33     & 211     & $e_0\gamma g^2w_2^2$           & $(\tau g)$                                                                                       & $\eta^2B_7$                    \\
180   & $34+i$ & $214+i$ & $h_0^{1+i}\alpha^3w_2^3$       & $(g)$                                                                                            & $\ttwo^iC_7$                   \\ \hline\hline
% for extra space: \noalign{\vskip4pt}
\end{longtable}
\begin{tabular}{|Sc|}
\hline
$\langle x_1,x_2\rangle$ or $\langle x_1,x_2,x_3\rangle$ \\ \hline
$\langle \gamma, h_0e_0w_2,h_1w_2^2\rangle \cong \dfrac{\Sigma^{5,30,30}R_2'\oplus\Sigma^{13,78,78}R_2'\oplus\Sigma^{17,114,114}R_2'}{\renewcommand{\arraystretch}{1}{\begin{tabular}{c}$\langle (0,g,0),(0,0,g^2),(\tau g^2w_1,\tau w_1,0),$\\$(\tau^2g^5,0,\tau^2gw_1),(\tau^2g^2w_1,0,0),(\tau^3 gw_1^2,0,0),\rangle$\end{tabular}

==> (inline-1) <==
\begin{longtable}{lllll}
\caption{Algebra generators of $\E_{\infty}$-page and $\pi_{*,*}tmf$} \label{Einfalggentable} \\
\hline
$k=t-s$ & $s$ & $w$ & $x\in\E_{\infty}^{s,t,w}$             & $y\in\pi_{k,w}(tmf)$ \\ \hline
0                            & 1   & 1   & $h_0$                          & $\ttwo$                 \\
1                            & 1   & 2   & $h_1$                          & $\eta$                  \\
3                            & 1   & 4   & $h_2$                          & $\nu$                   \\
8                            & 3   & 11  & $c_0$                          & $\epsilon$              \\
8                            & 4   & 12  & $w_1$                          & $B$                     \\
12                           & 6   & 18  & $h_0^3\alpha$                  & $C$                     \\
14                           & 4   & 18  & $d_0$                          & $\kappa$                \\
20                           & 4   & 24  & $g$                            & $\kappabar$             \\
24                           & 7   & 31  & $h_0\alpha^2$                  & $D_1$                   \\
25                           & 5   & 30  & $\gamma$                       & $\eta_1$                \\
27                           & 6   & 33  & $\alpha\beta$                  & $\nu_1$                 \\
32                           & 7   & 39  & $\delta$                       & $B_1+\epsilon_1$        \\
32                           & 7   & 39  & $\delta'$                      & $\epsilon_1$            \\
36                           & 10  & 46  & $h_0\alpha^3$                  & $C_1$                   \\
48                           & 10  & 58  & $h_0^2w_2$                     & $D_2$                   \\
51                           & 9   & 60  & $h_2w_2$                       & $\nu_2$                 \\
56                           & 11  & 67  & $c_0w_2$                       & $B_2$                   \\
56                           & 13  & 69  & $\alpha^3g+h_0w_1w_2$          & $TB_2$                  \\
60                           & 14  & 74  & $h_0^3\alpha w_2$              & $C_2$                   \\
62                           & 13  & 75  & $e_0\gamma g+h_0d_0w_2$        & $x_{62}$                \\
72                           & 15  & 87  & $h_0\alpha^2w_2$               & $D_3$                   \\
80                           & 15  & 95  & $\delta w_2$                   & $B_3$                   \\
84                           & 18  & 102 & $h_0\alpha^3w_2$               & $C_3$                   \\
96                           & 17  & 113 & $h_0w_2^2$                     & $D_4$                   \\
97                           & 17  & 114 & $h_1w_2^2$                     & $\eta_4$                \\
99                           & 17  & 116 & $h_2w_2^2$                     & $\nu_4$                 \\
104                          & 19  & 123 & $c_0w_2^2$                     & $\epsilon_4$            \\
104                          & 20  & 124 & $w_1w_2^2$                     & $B_4$                   \\
108                          & 22  & 130 & $h_0^3\alpha w_2^2$            & $C_4$                   \\
110                          & 20  & 130 & $d_0w_2^2$                     & $\kappa_4$              \\
120                          & 23  & 143 & $h_0\alpha^2w_2^2$             & $D_5$                   \\
123                          & 22  & 145 & $\alpha\beta w_2^2$            & $\nu_5$                 \\
\hline
\noalign{\hfill\eject}
\caption{Algebra generators of $\E_{\infty}$-page and $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k=t-s$ & $s$ & $w$ & $x\in\E_{\infty}^{s,t,w}$             & $y\in\pi_{k,w}(tmf)$ \\ \hline
128                          & 23  & 151 & $\delta w_2^2$                 & $B_5+\epsilon_5$        \\
128                          & 23  & 151 & $\delta'w_2^2$                 & $\epsilon_5$            \\
132                          & 26  & 158 & $h_0\alpha^3w_2^2$             & $C_5$                   \\
144                          & 26  & 170 & $h_0^2w_2^3$                   & $D_6$                   \\
147                          & 25  & 172 & $h_2w_2^3$                     & $\nu_6$                 \\
152                          & 27  & 179 & $c_0w_2^3$                     & $B_6$                   \\
152                          & 29  & 181 & $(\alpha^3g+h_0w_1w_2)w_2^2$   & $TB_6$                  \\
156                          & 30  & 186 & $h_0^3\alpha w_2^3$            & $C_6$                   \\
158                          & 29  & 187 & $(e_0\gamma g+h_0d_0w_2)w_2^2$ & $x_{158}$               \\
168                          & 31  & 199 & $h_0\alpha^2w_2^3$             & $D_7$                   \\
176                          & 31  & 207 & $\delta w_2^3$                 & $B_7$                   \\
180                          & 34  & 214 & $h_0\alpha^3w_2^3$             & $C_7$                   \\
192                          & 32  & 224 & $w_2^4$                        & $M$                     \\ \hline\hline
\end{longtable}

\newpage

\begin{longtable}{lllll}
\caption{Module generators of $\pi_{*,*}tmf$}
\label{homotopymodgentable} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\E_{\infty}^{s,t,w}$        & $y\in\pi_{k,w}(tmf)$ \\ \hline
0       & 0      & 0       & 1                              & 1                            \\
8       & 3      & 11      & $c_0$                          & $\epsilon$                   \\
12      & $6+i$  & $18+i$  & $h_0^{3}\alpha$                & $C$                          \\
14      & 4      & 18      & $d_0$                          & $\kappa$                     \\
24      & $7+i$  & $31+i$  & $h_0\alpha^2$                  & $D_1$                        \\
25      & 5      & 30      & $\gamma$                       & $\eta_1$                     \\
27      & 6      & 33      & $\alpha\beta$                  & $\nu_1$                      \\
32      & 7      & 39      & $\delta$                       & $B_1+\epsilon_1$             \\
32      & 7      & 39      & $\delta'$                      & $\epsilon_1$                 \\
36      & $10+i$ & $46+i$  & $h_0\alpha^3$                  & $C_1$                        \\
39      & 9      & 48      & $d_0\gamma$                    & $\eta_1\kappa$               \\
41      & 10     & 51      & $\alpha^2e_0$                  & $\nu_1\kappa$                \\
46      & 11     & 57      & $\alpha d_0 g$                 & $\epsilon_1\kappa$           \\
48      & 10     & 58      & $h_0^2w_2$                     & $D_2$                        \\
50      & 10     & 60      & $\gamma^2$                     & $\eta_1^2$                   \\
51      & 9      & 60      & $h_2w_2$                       & $\nu_2$                      \\
56      & 11     & 67      & $c_0w_2$                       & $B_2$                        \\
56      & 13     & 69      & $\alpha^3g+h_0w_1w_2$          & $TB_2$                       \\
57      & 12     & 69      & $\gamma\delta'$                & $\eta_1\epsilon_1$           \\
60      & $14+i$ & $74+i$  & $h_0^{3}\alpha w_2$            & $C_2$                        \\
62      & 13     & 75      & $e_0\gamma g+h_0d_0w_2$        & $x_{62}$                     \\
64      & 14     & 78      & $\alpha^2 g^2$                 & $\eta_1^2\kappa$             \\
65      & 13     & 78      & $h_0e_0w_2$                    & $\nu_2\kappa$                \\
71      & 16     & 87      & $d_0e_0g^2$                    & $\eta_1\epsilon_1\kappa$     \\
72      & $15+i$ & $87+i$  & $h_0\alpha^2w_2$               & $D_3$                        \\
75      & 15     & 90      & $\gamma^3$                     & $\eta_1^3$                   \\
80      & 15     & 95      & $\delta w_2$                   & $B_3$                        \\
84      & $18+i$ & $102+i$ & $h_0\alpha^3w_2$               & $C_3$                        \\
96      & 17     & 113     & $h_0w_2^2$                     & $D_4$                        \\
97      & 17     & 114     & $h_1w_2^2$                     & $\eta_4$                     \\
99      & 17     & 116     & $h_2w_2^2$                     & $\nu_4$                      \\
104     & 19     & 123     & $c_0w_2^2$                     & $\epsilon_4$                 \\
\hline
\noalign{\hfill\eject}
\caption{Module generators of $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k=t-s$ & $s$    & $w$     & $x\in\E_{\infty}^{s,t,w}$        & $y\in\pi_{k,w}(tmf)$ \\ \hline
104     & 20     & 124     & $w_1w_2^2$                     & $B_4$                        \\
108     & $22+i$ & $130+i$ & $h_0^{3}\alpha w_2^2$          & $C_4$                        \\
110     & 20     & 130     & $d_0w_2^2$                     & $\kappa_4$                   \\
110     & 21     & 131     & $h_0d_0w_2^2$  & $D_4\kappa$     \\
120     & $23+i$ & $143+i$ & $h_0\alpha^2w_2^2$             & $D_5$                        \\
122     & 22     & 144     & $h_1\gamma w_2^2$              & $\eta_1\eta_4$               \\
123     & 22     & 145     & $\alpha\beta w_2^2$            & $\nu_5$                      \\
128     & 23     & 151     & $\delta w_2^2$                 & $\epsilon_5$                 \\
128     & 23     & 151     & $\delta'w_2^2$                 & $B_5$                        \\
129     & 25     & 154     & $\gamma w_1w_2^2$              & $\eta_1B_4$                  \\
132     & $26+i$ & $158+i$ & $h_0\alpha^3w_2^2$             & $C_5$                        \\
135     & 25     & 160     & $d_0\gamma w_2^2$              & $\eta_1\kappa_4$             \\
137     & 26     & 163     & $\alpha^2e_0w_2^2$             & $\nu_5\kappa$                \\
142     & 27     & 169     & $\alpha d_0gw_2^2$             & $\epsilon_5\kappa$           \\
144     & 26     & 169     & $h_0^2w_2^3$                   & $D_6$                        \\
147     & 25     & 172     & $h_2w_2^3$                     & $\nu_6$                      \\
152     & 27     & 179     & $c_0w_2^3$                     & $B_6$                        \\
152     & 29     & 181     & $(\alpha^3g+h_0w_1w_2)w_2^2$   & $TB_6$                       \\
153     & 28     & 181     & $\gamma\delta'w_2^2$           & $\eta_1\epsilon_5$           \\
154     & 30     & 184     & $\gamma^2w_1w_2^2$             & $\eta_1^2B_4$                \\
156     & $30+i$ & $186+i$ & $h_0^{3}\alpha w_2^3$          & $C_6$                        \\
158     & 29     & 187     & $(e_0\gamma g+h_0d_0w_2)w_2^2$ & $x_{158}$                    \\
160     & 30     & 190     & $\alpha^2 g^2w_2^2$            & $\eta_1^2\kappa_4$           \\
161     & 29     & 190     & $h_0e_0w_2^3$                  & $\nu_6\kappa$                \\
167     & 32     & 199     & $d_0e_0g^2w_2^2$               & $\eta_1\epsilon_1\kappa_4$   \\
168     & $31+i$ & $191+i$ & $h_0\alpha^2w_2^3$             & $D_7$                        \\
176     & 31     & 207     & $\delta w_2^3$                 & $B_7$ \\
\hline\hline
\end{longtable}

\newpage

\begin{longtable}{lllll}
\caption{$\kappabar$-multiplications in $\pi_{*,*}tmf$} \label{kappabarextensiontable}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\kappabar$-multiplication                                                                                                                                                                                                                          & Proof                                                                                                                                                      \\ \hline
0   & 0       & 1                          & $\kappabar^n\neq 0,n\geq 0$                                                                                                                                                                                                                    & $\E_{\infty}$                                                                                                                                                        \\
0   & 1       & $\ttwo$                    & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\kappabar^2=\tau^2\epsilon_1B$\\ $\ttwo\cdot\kappabar^3=\tau^2\epsilon_1\kappabar B$\\ $\ttwo\cdot\kappabar^4=0$\end{tabular}                                                                            & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ classical\end{tabular}                                                                                  \\
0   & 2       & $\ttwo^2$                  & $\ttwo^2\cdot\kappabar^2=0$                                                                                                                                                                                                                    & classical                                                                                                                                                  \\
0   & $3+i$   & $\ttwo^{3+i}$              & $\ttwo^{3+i}\cdot\kappabar=0$                                                                                                                                                                                                                  & classical                                                                                                                                                  \\
1   & 2       & $\eta$                     & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\kappabar^2=\tau\nu_1\kappa$\\ $\eta\cdot\kappabar^3=0$\end{tabular}                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                    \\
2   & 4       & $\eta^2$                   & \begin{tabular}[c]{@{}l@{}}$\eta^2\cdot\kappabar=\tau^2\kappa B$\\ $\eta^2\cdot\kappabar^2=\tau^3\kappa\kappabar B$\\ $\eta^2\cdot\kappabar^3=0$\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\kappabar^3=0$\end{tabular}                                                                        \\
3   & 4       & $\nu$                      & $\nu\cdot\kappabar=0$                                                                                                                                                                                                                          & deg                                                                                                                                                        \\
3   & 5       & $\ttwo\nu$                 & $\ttwo\nu\cdot\kappabar=0$                                                                                                                                                                                                                     & $\nu\kappabar=0$                                                                                                                                           \\
3   & 6       & $\ttwo^2\nu$               & $\ttwo^2\nu\cdot\kappabar=0$                                                                                                                                                                                                                   & $\nu\kappabar=0$                                                                                                                                           \\
6   & 8       & $\nu^2$                    & $\nu^2\cdot\kappabar=0$                                                                                                                                                                                                                        & $\nu\kappabar=0$                                                                                                                                           \\
8   & 11      & $\epsilon$                 & \begin{tabular}[c]{@{}l@{}}$\epsilon\cdot\kappabar=\tau\kappabar B$\\ $\epsilon\cdot\kappabar^2=\tau\kappabar^2B$\\ $\epsilon\cdot\kappabar^3=\tau\kappabar^3B$\\ $\epsilon\cdot\kappabar^4=0$\end{tabular}                                    & \begin{tabular}[c]{@{}l@{}}classical\\ $\epsilon\kappabar=\tau\kappabar B$\\ $\epsilon\kappabar=\tau\kappabar B$\\ $\tau\kappabar^4B=0$\end{tabular}     \\
9   & 13      & $\eta\epsilon$             & \begin{tabular}[c]{@{}l@{}}$\eta\epsilon\cdot\kappabar=\tau\eta\kappabar B$\\ $\eta\epsilon\cdot\kappabar^2=\tau^2\nu_1\kappa B$\\ $\eta\epsilon\cdot\kappabar^3=0$\end{tabular}                                                               & \begin{tabular}[c]{@{}l@{}}$\epsilon\kappabar=\tau\kappabar B$\\ $\eta\kappabar^2=\tau\nu_1\kappa$\\ $\eta\kappabar^3=0$\end{tabular}                      \\
12  & $18+i$  & $\ttwo^{i}C$               & $\ttwo^iC\cdot\kappabar=0$                                                                                                                                                                                                                     & classical                                                                                                                                                  \\
14  & 18      & $\kappa$                   & $\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                 & $\E_{\infty}$                                                                                                                                                        \\
14  & 19      & $\ttwo\kappa$              & \begin{tabular}[c]{@{}l@{}}$\ttwo\kappa\cdot\kappabar^2=\tau^2\epsilon_1\kappa B$\\ $\ttwo\kappa\cdot\kappabar^3=\tau^2\epsilon_1\kappa\kappabar B$\\ $\ttwo\kappa\cdot\kappabar^4=0$\end{tabular}                                                 & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.54.12}\\ $\ttwo\kappa\kappabar^2=\tau^2\epsilon_1\kappa B$\\ classical\end{tabular}                  \\
15  & 20      & $\eta\kappa$               & \begin{tabular}[c]{@{}l@{}}$\eta\kappa\cdot\kappabar=\tau\nu_1B$\\ $\eta\kappa\cdot\kappabar^2=0$\end{tabular}                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                    \\
17  & 22      & $\nu\kappa$                & $\nu\kappa\cdot\kappabar=0$                                                                                                                                                                                                                    & $\nu\kappabar=0$                                                                                                                                           \\
17  & 23      & $\ttwo\nu\kappa$           & $\ttwo\nu\kappa\cdot\kappabar=0$                                                                                                                                                                                                               & $\nu\kappabar=0$                                                                                                                                           \\
24  & $31+i$  & $\ttwo^{i}D_1$             & $\ttwo^i D_1\cdot\kappabar=0$                                                                                                                                                                                                                  & classical                                                                                                                                                  \\
\hline
\noalign{\hfill\eject}
\caption{$\kappabar$-multiplications in $\pi_{*,*}tmf$ (cont.)}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\kappabar$-multiplication                                                                                            & Proof    \\ \hline
25  & 30      & $\eta_1$                   & $\eta_1\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                 & $\E_{\infty}$                                                                                                                                                        \\
26  & 32      & $\eta\eta_1$               & \begin{tabular}[c]{@{}l@{}}$\eta\eta_1\cdot\kappabar =\tau\epsilon_1\kappa$\\ $\eta\eta_1\cdot\kappabar^2=\tau\epsilon_1\kappa\kappabar$\\ $\eta\eta_1\cdot\kappabar^3=0$\end{tabular}                                                         & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ deg\end{tabular}                                                                                        \\
27  & 33      & $\nu_1$                    & $\nu_1\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                  & $\E_{\infty}$                                                                                                                                                        \\
27  & 34      & $\eta^2\eta_1$             & \begin{tabular}[c]{@{}l@{}}$\eta^2\eta_1\cdot\kappabar =\tau^2\eta_1\kappa$\\ $\eta^2\eta_1\cdot\kappabar^2=\tau^2\nu_2B^2$\\ $\eta^2\eta_1\cdot\kappabar^3=0$\end{tabular}                                                                    & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.46.11}\\ Lemma~\ref{e.66.15}\\ $\eta\kappabar^3=0$\end{tabular}        \\
32  & 39      & $B_1$                      & $B_1\cdot\kappabar^n=\epsilon_1\cdot\kappabar^n\neq 0$                                                                                                                                                                                         & $\E_{\infty}$                                                                                                                                                        \\
32  & 39      & $\epsilon_1$               & $\epsilon_1\cdot\kappabar^n\neq 0$                                                                                                                                                                                                             & $\E_{\infty}$                                                                                                                                                        \\
32  & 40      & $\ttwo B_1$                & $\ttwo B_1\cdot\kappabar=0$                                                                                                                                                                                                                    & $\ttwo\epsilon_1\kappabar=0$                                                                                                                               \\
32  & 41      & $\ttwo^2B_1$               & $\ttwo^2B_1\cdot\kappabar=0$                                                                                                                                                                                                                   & $\ttwo\epsilon_1\kappabar=0$                                                                                                                               \\
33  & 41      & $\eta\epsilon_1$           & \begin{tabular}[c]{@{}l@{}}$\eta\epsilon_1\cdot\kappabar=\tau\eta_1\kappabar B$\\ $\eta\epsilon_1\cdot\kappabar^2=\tau\eta_1\kappabar^2B$\\ $\eta\epsilon_1\cdot\kappabar^3=0$\end{tabular}                                                  & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\epsilon_1\kappabar=\tau\eta_1\kappabar B$\\ $\eta\kappabar^3=0$\end{tabular}                                        \\
36  & $46+i$  & $\ttwo^iC_1$               & $\ttwo^iC_1\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
39  & 48      & $\eta_1\kappa$             & $\eta_1\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                           & $\E_{\infty}$                                                                                                                                                        \\
41  & 51      & $\nu_1\kappa$              & $\nu_1\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                            & $\E_{\infty}$                                                                                                                                                        \\
46  & 57      & $\epsilon_1\kappa$         & $\epsilon_1\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                       & $\E_{\infty}$                                                                                                                                                        \\
48  & 58      & $D_2$                      & $D_2\cdot\kappabar^2=0$                                                                                                                                                                                                                        & classical                                                                                                                                                  \\
48  & $59+i$  & $\ttwo^{i+1}D_2$           & \begin{tabular}[c]{@{}l@{}}$\ttwo D_2\cdot\kappabar=\tau\kappabar^3B$\\ $\ttwo D_2\cdot\kappabar^2=0$\\ $\ttwo^{i+2}D_2\cdot\kappabar=0$\end{tabular}                                                                                          & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.68.14}\\ $D_2\kappabar^2=0$\\ deg\end{tabular}                                               \\
50  & 60      & $\eta_1^2$                 & $\eta_1^2\cdot\kappabar^n\neq 0$                                                                                                                                                                                                               & $\E_{\infty}$                                                                                                                                                        \\
51  & 60      & $\nu_2$                    & $\nu_2\cdot\kappabar=0$                                                                                                                                                                                                                        & deg                                                                                                                                                        \\
51  & 61      & $\ttwo\nu_2$               & $\ttwo\nu_2\cdot\kappabar=0$                                                                                                                                                                                                                   & $\nu_2\kappabar=0$                                                                                                                                         \\
51  & 62      & $\ttwo^2\nu_2$             & $\ttwo^2\nu_2\cdot\kappabar=0$                                                                                                                                                                                                                 & $\nu_2\kappabar=0$                                                                                                                                         \\
54  & 64      & $\nu\nu_2$                 & $\nu\nu_2\cdot\kappabar=0$                                                                                                                                                                                                                     & $\nu\kappabar=0$                                                                                                                                           \\
56  & 67      & $B_2$                      & $B_2\cdot\kappabar=0$                                                                                                                                                                                                                          & classical                                                                                                                                                  \\
56  & 69      & $TB_2$                     & $TB_2\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                   & $\E_{\infty}$                                                                                                                                                        \\
57  & 69      & $\eta_1\epsilon_1$         & $\eta_1\epsilon_1\cdot\kappabar^n\neq 0$                                                                                                                                                                                                       & $\E_{\infty}$                                                                                                                                                        \\
57  & 69      & $\eta B_2$                 & $\eta B_2\cdot\kappabar=0$                                                                                                                                                                                                                     & $B_2\kappabar=0$                                                                                                                                           \\
\hline
\noalign{\hfill\eject}
\caption{$\kappabar$-multiplications in $\pi_{*,*}tmf$ (cont.)}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\kappabar$-multiplication                                                                                            & Proof    \\ \hline
60  & $74+i$  & $\ttwo^iC_2$               & $\ttwo^iC_2\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
62  & 75      & $x_{62}$                   & $x_{62}\cdot \kappabar^n\neq 0$                                                                                                                                                                                                                & $\E_{\infty}$                                                                                                                                                        \\
64  & 78      & $\eta_1^2\kappa$           & $\eta_1^2\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                         & $\E_{\infty}$                                                                                                                                                        \\
65  & 78      & $\nu_2\kappa$              & $\nu_2\kappa\cdot\kappabar=0$                                                                                                                                                                                                                  & $\nu_2\kappabar=0$                                                                                                                                         \\
65  & 79      & $\ttwo\nu_2\kappa$         & $\ttwo\nu_2\kappa\cdot\kappabar=0$                                                                                                                                                                                                             & $\nu_2\kappabar=0$                                                                                                                                         \\
71  & 87      & $\eta_1\epsilon_1\kappa$   & $\eta_1\epsilon_1\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                 & $\E_{\infty}$                                                                                                                                                        \\
72  & $87+i$  & $\ttwo^iD_3$               & $\ttwo^iD_3\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
75  & 90      & $\eta_1^3$                 & $\eta_1^3\cdot\kappabar^n\neq 0$                                                                                                                                                                                                               & $\E_{\infty}$                                                                                                                                                        \\
80  & 95      & $B_3$                      & $B_3\cdot\kappabar^n=\tau\kappabar^{4+n}\neq 0,n\geq 1$                                                                                                                                                                                        & classical                                                                                                                                                  \\
80  & 96      & $\ttwo B_3$                & $\ttwo B_3\cdot\kappabar=0$                                                                                                                                                                                                                    & classical                                                                                                                                                  \\
80  & 97      & $\ttwo^2B_3$               & $\ttwo^2B_3\cdot\kappabar=0$                                                                                                                                                                                                                   & $\ttwo B_3\kappabar=0$                                                                                                                                     \\
81  & 97      & $\eta B_3$                 & $\eta B_3\cdot\kappabar=0$                                                                                                                                                                                                                     & $\eta\kappabar^3=0$                                                                                                                                        \\
82  & 99      & $\eta^2B_3$                & $\eta^2B_3\cdot\kappabar=0$                                                                                                                                                                                                                    & $\eta B_3\kappabar=0$                                                                                                                                      \\
84  & $102+i$ & $\ttwo^iC_3$               & $\ttwo^iC_3\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
96  & 113     & $D_4$                      & \begin{tabular}[c]{@{}l@{}}$D_4\cdot\kappabar^2=\tau^2\epsilon_5B$\\ $D_4\cdot\kappabar^3=\tau^2\epsilon_5\kappabar B$\\ $D_4\cdot\kappabar^4=0$\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ classical\end{tabular}                                                                                  \\
96  & 114     & $\ttwo D_4$                & $\ttwo D_4\cdot\kappabar^2=0$                                                                                                                                                                                                                  & classical                                                                                                                                                  \\
96  & $115+i$ & $\ttwo^{2+i}D_4$           & $\ttwo^{2+i}D_4\cdot\kappabar=0$                                                                                                                                                                                                               & classical                                                                                                                                                  \\
97  & 114     & $\eta_4$                   & \begin{tabular}[c]{@{}l@{}}$\eta_4\cdot\kappabar^2=\tau\nu_5\kappa$\\ $\eta_4\cdot\kappabar^3=0$\end{tabular}                                                                                                                                  & \begin{tabular}[c]{@{}l@{}}classical\\ $\tau\nu_5\kappa\kappabar=0$\end{tabular}                                                                           \\
98  & 116     & $\eta\eta_4$               & \begin{tabular}[c]{@{}l@{}}$\eta\eta_4\cdot\kappabar=\tau^2\kappa_4B$\\ $\eta\eta_4\cdot\kappabar^2=\tau^2\kappa^2\kappa_4$\\ $\eta\eta_4\cdot\kappabar^3=0$\end{tabular}                                                                      & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\nu_5\kappa=\tau\kappa^2\kappa_4$\\ $\eta\kappabar^3=0$\end{tabular}                                           \\
99  & 116     & $\nu_4$                    & $\nu_4\cdot\kappabar=0$                                                                                                                                                                                                                        & deg                                                                                                                                                        \\
99  & 117     & $\ttwo\nu_4$               & $\ttwo\nu_4\cdot\kappabar=0$                                                                                                                                                                                                                   & $\nu_4\kappabar=0$                                                                                                                                         \\
99  & 118     & $\ttwo^2\nu_4$             & $\ttwo^2\nu_4\cdot\kappabar=0$                                                                                                                                                                                                                 & $\nu_4\kappabar=0$                                                                                                                                         \\
102 & 120     & $\nu\nu_4$                 & $\nu\nu_4\cdot\kappabar=0$                                                                                                                                                                                                                     & $\nu\kappabar=0$                                                                                                                                           \\
104 & 123     & $\epsilon_4$               & \begin{tabular}[c]{@{}l@{}}$\epsilon_4\cdot\kappabar=\tau\kappa\kappa_4$\\ $\epsilon_4\cdot\kappabar^2=\tau\kappa\kappa_4\kappabar$\\ $\epsilon_4\cdot\kappabar^3=\tau\kappa\kappa_4\kappabar^2$\\ $\epsilon_4\cdot\kappabar^4=0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}classical\\ $\epsilon_4\kappabar=\tau\kappa\kappa_4$\\ $\epsilon_4\kappabar=\tau\kappa\kappa_4\kappabar$\\ deg\end{tabular} \\
\hline
\noalign{\hfill\eject}
\caption{$\kappabar$-multiplications in $\pi_{*,*}tmf$ (cont.)}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\kappabar$-multiplication                                                                                            & Proof    \\ \hline
104 & 124     & $B_4$                      & $B_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                    & $\E_{\infty}$                                                                                                                                                        \\
105 & 125     & $\eta\epsilon_4$           & \begin{tabular}[c]{@{}l@{}}$\eta\epsilon_4\cdot\kappabar=\tau\eta\kappa\kappa_4$\\ $\eta\epsilon_4\cdot\kappabar^2=\tau^2\nu_5\kappa B$\\ $\eta\epsilon_4\cdot\kappabar^3=0$\end{tabular}                                                      & \begin{tabular}[c]{@{}l@{}}classical\\ Lemma~\ref{e.144.28}\\ $\eta\kappabar^3=0$\end{tabular}                                       \\
108 & $130+i$ & $\ttwo^iC_4$               & $\ttwo^iC_4\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
110 & 130     & $\kappa_4$                 & $\kappa_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                               & $\E_{\infty}$                                                                                                                                                        \\
110 & 131 & $T\kappa_4$ & \begin{tabular}[c]{@{}l@{}}$T\kappa_4\cdot\kappabar^2=\tau\eta_1^2\kappabar^5$\\ $T\kappa_4\cdot\kappabar^{3+n}=\tau\eta_1^2\kappabar^{6+n}\neq 0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{k.130.25}\\$T\kappa_4\kappabar^2=\tau\eta_1^2\kappabar^5$\end{tabular} \\
111 & 132     & $\eta\kappa_4$             & \begin{tabular}[c]{@{}l@{}}$\eta\kappa_4\cdot\kappabar=\tau\nu_5B$\\ $\eta\kappa_4\cdot\kappabar^2=0$\end{tabular}                                                                                                                             & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                    \\
113 & 134     & $\nu\kappa_4$              & $\nu\kappa_4\cdot\kappabar=0$                                                                                                                                                                                                                  & $\nu\kappabar=0$                                                                                                                                           \\
113 & 135     & $\ttwo\nu\kappa_4$         & $\ttwo\nu\kappa_4\cdot\kappabar=0$                                                                                                                                                                                                             & $\nu\kappabar=0$                                                                                                                                           \\
120 & $143+i$ & $\ttwo^iD_5$               & \begin{tabular}[c]{@{}l@{}}$D_5\cdot\kappabar=0$\\$\ttwo^{i+1}D_5\cdot\kappabar=0$\end{tabular}                                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{k.120.23}\\$D_5\kappabar=0$\end{tabular}                                                                                                                                                        \\
122 & 144     & $\eta_1\eta_4$             & \begin{tabular}[c]{@{}l@{}}$\eta_1\eta_4\cdot\kappabar=\tau\epsilon_5\kappa$\\ $\eta_1\eta_4\cdot\kappabar^2=\tau\epsilon_5\kappa\kappabar$\\ $\eta_1\eta_4\cdot\kappabar^3=0$\end{tabular}                                                    & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta_1\eta_4\kappabar=\tau\epsilon_5\kappa\kappabar$\\ $\eta_4\kappabar^3=0$\end{tabular}                          \\
123 & 145     & $\nu_5$                    & $\nu_5\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                  & $\E_{\infty}$                                                                                                                                                        \\
123 & 146     & $\eta\eta_1\eta_4$         & \begin{tabular}[c]{@{}l@{}}$\eta\eta_1\eta_4\cdot\kappabar=\tau\eta_1\kappa_4B$\\ $\eta\eta_1\eta_4\cdot\kappabar^2=\tau\eta_1\kappa_4\kappabar B$\\ $\eta\eta_1\eta_4\cdot\kappabar^3=0$\end{tabular}                                         & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.142.27}\\ $\eta\eta_1\eta_4\kappabar=\tau\eta_1\kappa_4B$\\ $\eta\kappabar^3=0$\end{tabular} \\
128 & 151     & $\epsilon_5$               & $\epsilon_5\cdot\kappabar^n\neq 0$                                                                                                                                                                                                             & $\E_{\infty}$                                                                                                                                                        \\
128 & 151     & $B_5$                      & $B_5\cdot\kappabar^{n}=\epsilon_5\kappabar^{n}\neq 0$                                                                                                                                                                                          & $\E_{\infty}$                                                                                                                                                        \\
128 & 152     & $\ttwo B_5$                & $\ttwo B_5\cdot\kappabar=0$                                                                                                                                                                                                                    & classical                                                                                                                                                  \\
128 & 153     & $\ttwo^2B_5$               & $\ttwo^2B_5\cdot\kappabar=0$                                                                                                                                                                                                                   & $\ttwo B_5\kappabar=0$                                                                                                                                     \\
129 & 153     & $\eta\epsilon_5$           & \begin{tabular}[c]{@{}l@{}}$\eta\epsilon_5\cdot\kappabar=\tau\eta_1B_4\kappabar$\\ $\eta\epsilon_5\cdot\kappabar^2=\tau\eta_1B_4\kappabar^2$\\ $\eta\epsilon_5\cdot\kappabar^3=0$\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\epsilon_5\kappabar=\tau\eta_1B_4\kappabar$\\ $\eta\kappabar^3=0$\end{tabular}                                \\
129 & 154     & $\eta_1B_4$                & $\eta_1B_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                              & $\E_{\infty}$                                                                                                                                                        \\
132 & $158+i$ & $\ttwo^iC_5$               & $\ttwo^iC_5\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
135 & 160     & $\eta_1\kappa_4$           & $\eta_1\kappa_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                         & $\E_{\infty}$                                                                                                                                                        \\
137 & 163     & $\nu_5\kappa$              & $\nu_5\kappa\cdot\kappabar^{n}\neq 0$                                                                                                                                                                                                          & $\E_{\infty}$                                                                                                                                                        \\
\hline
\noalign{\hfill\eject}
\caption{$\kappabar$-multiplications in $\pi_{*,*}tmf$ (cont.)}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\kappabar$-multiplication                                                                                            & Proof    \\ \hline
142 & 169     & $\epsilon_5\kappa$         & $\epsilon_5\kappa\cdot\kappabar^n\neq 0$                                                                                                                                                                                                       & $\E_{\infty}$                                                                                                                                                        \\
144 & 169     & $D_6$                      & $D_6\cdot\kappabar^2=0$                                                                                                                                                                                                                        & classical                                                                                                                                                  \\
144 & $171+i$ & $\ttwo^{i+1}D_6$           & \begin{tabular}[c]{@{}l@{}}$\ttwo D_6\cdot\kappabar=\tau\kappa\kappa_4\kappabar^2$\\ $\ttwo D_6\cdot\kappabar^2=0$\\ $\ttwo^{i+2}D_6\cdot\kappabar=0$\end{tabular}                                                                             & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.164.30}\\ $D_6\kappabar^2=0$\\ $\tau^3\epsilon_5\kappabar B^2=0$\end{tabular}           \\
147 & 172     & $\nu_6$                    & $\nu_6\cdot\kappabar=0$                                                                                                                                                                                                                        & deg                                                                                                                                                        \\
147 & 173     & $\ttwo\nu_6$               & $\ttwo\nu_6\cdot\kappabar=0$                                                                                                                                                                                                                   & $\nu_6\kappabar=0$                                                                                                                                         \\
147 & 174     & $\ttwo^2\nu_6$             & $\ttwo^2\nu_6\cdot\kappabar=0$                                                                                                                                                                                                                 & $\nu_6\kappabar=0$                                                                                                                                         \\
150 & 176     & $\nu\nu_6$                 & $\nu\nu_6\cdot\kappabar=0$                                                                                                                                                                                                                     & $\nu\kappabar=0$                                                                                                                                           \\
152 & 179     & $B_6$                      & $B_6\cdot\kappabar=0$                                                                                                                                                                                                                          & classical                                                                                                                                                  \\
152 & 181     & $TB_6$                     & $TB_6\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                   & $\E_{\infty}$                                                                                                                                                        \\
153 & 181     & $\eta_1\epsilon_5$         & $\eta_1\epsilon_5\cdot\kappabar^n\neq0$                                                                                                                                                                                                             & $\E_{\infty}$                                                                                                                                                        \\
153 & 181     & $\eta B_6$                 & $\eta B_6\cdot\kappabar=0$                                                                                                                                                                                                                                             & $B_6\kappabar=0$                                                                                                                                                        \\
154 & 184     & $\eta_1^2B_4$              & $\eta_1^2B_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                            & $\E_{\infty}$                                                                                                                                                        \\
156 & $186+i$ & $\ttwo^iC_6$               & $\ttwo^iC_6\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
158 & 187     & $x_{158}$                  & $x_{158}\cdot\kappabar^n\neq 0$                                                                                                                                                                                                                & $\E_{\infty}$                                                                                                                                                        \\
160 & 190     & $\eta_1^2\kappa_4$         & $\eta_1^2\kappa_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                         & $\E_{\infty}$                                                                                                                                                        \\
161 & 190     & $\nu_6\kappa$              & $\nu_6\kappa\cdot\kappabar=0$                                                                                                                                                                                                                  & $\nu_6\kappabar=0$                                                                                                                                         \\
161 & 191     & $\ttwo\nu_6\kappa$         & $\ttwo\nu_6\kappa\cdot\kappabar=0$                                                                                                                                                                                                             & $\nu_6\kappabar=0$                                                                                                                                         \\
167 & 199     & $\eta_1\epsilon_1\kappa_4$ & $\eta_1\epsilon_1\kappa_4\cdot\kappabar^n\neq 0$                                                                                                                                                                                                 & $\E_{\infty}$                                                                                                                                                        \\
168 & $191+i$ & $\ttwo^iD_7$               & $\ttwo^iD_7\cdot\kappabar=0$                                                                                                                                                                                                                   & classical                                                                                                                                                  \\
176 & 207     & $B_7$                      & $B_7\cdot\kappabar=0$                                                                                                                                                                                                                          & classical                                                                                                                                                  \\
176 & 208     & $\ttwo B_7$                & $\ttwo B_7\cdot\kappabar=0$                                                                                                                                                                                                                    & $B_7\kappabar=0$                                                                                                                                           \\
176 & 209     & $\ttwo^2B_7$               & $\ttwo^2B_7\cdot\kappabar=0$                                                                                                                                                                                                                   & $B_7\kappabar=0$                                                                                                                                           \\
177 & 209     & $\eta B_7$                 & $\eta B_7\cdot\kappabar=0$                                                                                                                                                                                                                     & $B_7\kappabar=0$                                                                                                                                           \\
178 & 211     & $\eta^2B_7$                & $\eta^2B_7\cdot\kappabar=0$                                                                                                                                                                                                                    & $B_7\kappabar=0$                                                                                                                                           \\
180 & $214+i$ & $\ttwo^iC_7$               & $\ttwo^iC_7\cdot\kappabar=0$                                                                                                                                                                                                                   & classical   \\                                   
\hline\hline
\end{longtable}

\newpage

\begin{longtable}{lllll}
\caption{$\ttwo$-extensions in $\pi_{*,*}tmf$} \label{ttwoextensiontable}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$ & $\ttwo$-extension                                                                                                                                                                                                            & Proof                                                                                                                                                     \\ \hline
0   & 0       & 1                    & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\kappabar^2=\tau^2\epsilon_1 B$\\ $\ttwo\cdot\kappabar^3=\tau^2\epsilon_1\kappabar B$\\ $\ttwo\cdot\kappabar^4=0$\end{tabular}                                                         & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ classical\end{tabular}                                                                                 \\
0   & 1       & $\ttwo$              & $\ttwo\cdot\ttwo\kappabar^2=0$                                                                                                                                                                                               & classical                                                                                                                                                 \\
0   & 2       & $\ttwo^2$            & $\ttwo\cdot\ttwo^2\kappabar=0$                                                                                                                                                                                               & classical                                                                                                                                                 \\
0   & $3+i$   & $\ttwo^{3+i}$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
1   & 2       & $\eta$               &                                                                                                                                                                                                                              &                                                                                                                                                           \\
2   & 4       & $\eta^2$             &                                                                                                                                                                                                                              &                                                                                                                                                           \\
3   & 4       & $\nu$                &                                                                                                                                                                                                                              &                                                                                                                                                           \\
3   & 5       & $\ttwo\nu$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
3   & 6       & $\ttwo^2\nu$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
6   & 8       & $\nu^2$              &                                                                                                                                                                                                                              &                                                                                                                                                           \\
8   & 11      & $\epsilon$           & $\ttwo\cdot\epsilon=0$                                                                                                                                                                                                       & classical                                                                                                                                                 \\
9   & 13      & $\eta\epsilon$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
12  & $18+i$  & $\ttwo^{i}C$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
14  & 18      & $\kappa$             & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\kappa\kappabar^2=\tau^2\epsilon_1\kappa B$\\ $\ttwo\cdot\kappa\kappabar^3=\tau^2\epsilon_1\kappa\kappabar B$\\ $\ttwo\cdot\kappa\kappabar^4=0$\end{tabular}                               & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.54.12}\\ $\ttwo\kappa\kappabar^2=\tau^2\epsilon_1\kappa B$\\ $\ttwo\kappabar^4=0$\end{tabular}      \\
14  & 19      & $\ttwo\kappa$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
15  & 20      & $\eta\kappa$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
17  & 22      & $\nu\kappa$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
17  & 23      & $\ttwo\nu\kappa$     & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo\nu\kappa=\tau\epsilon B$\\ $\ttwo\cdot\ttwo\nu\kappa\kappabar=0$\end{tabular}                                                                                                    & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.17.6}\\ $\nu\kappabar=0$\end{tabular}                                                       \\
24  & $31+i$  & $\ttwo^{i}D_1$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
25  & 30      & $\eta_1$             & $\ttwo\cdot\eta_1=0$                                                                                                                                                                                                         & classical                                                                                                                                                 \\
26  & 32      & $\eta\eta_1$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
27  & 33      & $\nu_1$              & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu_1\kappabar=\tau^2\eta_1\kappa B$\\ $\ttwo\cdot\nu_1\kappabar^2=\tau^2\nu_2B^2$\\ $\ttwo\cdot\nu_1\kappabar^3=0$\end{tabular}                                                       & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.47.10}\\ Lemma~\ref{t.67.14}\\ deg\end{tabular}                       \\
27  & 34      & $\eta^2\eta_1$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
32  & 39      & $B_1$                &                                                                                                                                                                                                                              &                                                                                                                                                           \\
32  & 39      & $\epsilon_1$         & $\ttwo\cdot\epsilon_1=0$                                                                                                                                                                                                     & classical                                                                                                                                                 \\
\hline
\noalign{\hfill\eject}
\caption{$\ttwo$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$ & $\ttwo$-extension                                                                                                                                                                                                            & Proof                                                                                                                                                     \\ \hline
32  & 40      & $\ttwo B_1$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
32  & 41      & $\ttwo^2B_1$         & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo^2B_1=\tau D_1B$\\ $\ttwo\cdot\ttwo^2B_1\kappabar=0$\end{tabular}                                                                                                                 & \begin{tabular}[c]{@{}l@{}}classical\\ $\ttwo^3\kappabar=0$\end{tabular}                                                                                  \\
33  & 41      & $\eta\epsilon_1$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
36  & $46+i$  & $\ttwo^iC_1$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
39  & 48      & $\eta_1\kappa$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
41  & 51      & $\nu_1\kappa$        & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu_1\kappa=\tau\eta\epsilon_1 B$\\ $\ttwo\cdot\nu_1\kappa\kappabar=\tau^2\eta_1\kappabar B^2$\\ $\ttwo\cdot\nu_1\kappa\kappabar^2=0$\end{tabular}                                     & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.41.10}\\ Lemma~\ref{t.61.14}\\ deg\end{tabular}                       \\
46  & 57      & $\epsilon_1\kappa$   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
48  & 58      & $D_2$                & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot D_2\kappabar=\tau \kappabar^3B$\\ $\ttwo\cdot D_2\kappabar^2=0$\end{tabular}                                                                                                          & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.68.14}\\ $D_2\kappabar^2=0$\end{tabular}                                                    \\
48  & $59+i$  & $\ttwo^{i+1}D_2$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
50  & 60      & $\eta_1^2$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
51  & 60      & $\nu_2$              &                                                                                                                                                                                                                              &                                                                                                                                                           \\
51  & 61      & $\ttwo\nu_2$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
51  & 62      & $\ttwo^2\nu_2$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
54  & 64      & $\nu\nu_2$           & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu\nu_2=\tau\kappa\kappabar^2$\\ $\ttwo\cdot\nu\nu_2\kappabar=0$\end{tabular}                                                                                                         & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_2\kappabar=0$\end{tabular}                                                    \\
56  & 67      & $B_2$                & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot B_2=\tau TB_2$\\ $\ttwo\cdot B_2\kappabar=0$\end{tabular}                                                                                                                             & \begin{tabular}[c]{@{}l@{}}classical\\ $B_2\kappabar=0$\end{tabular}                                                                                      \\
56  & 69      & $TB_2$               &                                                                                                                                                                                                                              &                                                                                                                                                           \\
57  & 69      & $\eta_1\epsilon_1$   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
57  & 69      & $\eta B_2$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
60  & $74+i$  & $\ttwo^iC_2$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
62  & 75      & $x_{62}$                  &                                                                                                                                                                                                     &                                                                                                                                                           \\
64  & 78      & $\eta_1^2\kappa$    &  \\
65  & 78      & $\nu_2\kappa$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
65  & 79      & $\ttwo\nu_2\kappa$   & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo\nu_2\kappa=\tau\eta_1\epsilon_1 B$\\ $\ttwo\cdot\ttwo\nu_2\kappa\kappabar=0$\end{tabular}                                                                                        & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.65.14}\\ $\nu_2\kappabar=0$\end{tabular}                                                    \\
71  & 87      & $\eta_1\epsilon_1\kappa$    &  \\
72  & $87+i$  & $\ttwo^iD_3$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
\hline
\noalign{\hfill\eject}
\caption{$\ttwo$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$ & $\ttwo$-extension                                                                                                                                                                                                            & Proof                                                                                                                                                     \\ \hline
75  & 90      & $\eta_1^3$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
80  & 95      & $B_3$                & $\ttwo\cdot B_3\kappabar=0$                                                                                                                                                                                                  & classical                                                                                                                                                 \\
80  & 96      & $\ttwo B_3$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
80  & 97      & $\ttwo^2B_3$         & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo^2B_3=\tau D_3B$\\ $\ttwo\cdot\ttwo^2B_3\kappabar=0$\end{tabular}                                                                                                                 & \begin{tabular}[c]{@{}l@{}}classical\\ $\ttwo B_3\kappabar=0$\end{tabular}                                                                                \\
81  & 97      & $\eta B_3$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
82  & 99      & $\eta^2B_3$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
84  & $102+i$ & $\ttwo^iC_3$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
96  & 113     & $D_4$                & $\ttwo\cdot D_4\kappabar^2=\ttwo\cdot\tau\epsilon_5B=0$                                                                                                                                                                      & classical                                                                                                                                                 \\
96  & 114     & $\ttwo D_4$          & $\ttwo\cdot\ttwo D_4\kappabar=0$                                                                                                                                                                                             & classical                                                                                                                                                 \\
96  & $115+i$ & $\ttwo^{2+i}D_4$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
97  & 114     & $\eta_4$             & $\ttwo\cdot\eta_4=0$                                                                                                                                                                                                         & classical                                                                                                                                                 \\
98  & 116     & $\eta\eta_4$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
99  & 116     & $\nu_4$              &                                                                                                                                                                                                                              &                                                                                                                                                           \\
99  & 117     & $\ttwo\nu_4$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
99  & 118     & $\ttwo^2\nu_4$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
102 & 120     & $\nu\nu_4$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
104 & 123     & $\epsilon_4$         & $\ttwo\cdot\epsilon_4=0$                                                                                                                                                                                                     & classical                                                                                                                                                 \\
104 & 124     & $B_4$                & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot B_4\kappabar^2=\tau^2\epsilon_5B^2$\\ $\ttwo\cdot B_4\kappabar^3=\tau^2\epsilon_5\kappabar B^2$\\ $\ttwo\cdot B_4\kappabar^4=0$\end{tabular}                                          & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.144.28}\\ $\ttwo B_4\kappabar^2=\tau^2\epsilon_5B^2$\\ $\ttwo\kappabar^4=0$\end{tabular} \\
105 & 125     & $\eta\epsilon_4$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
108 & $130+i$ & $\ttwo^iC_4$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
110 & 130     & $\kappa_4$           & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\kappa_4\kappabar^2=\tau^2\epsilon_5\kappa B$\\ $\ttwo\cdot\kappa_4\kappabar^3=\tau^2\epsilon_5\kappa\kappabar B$\\ $\ttwo\cdot\kappa_4\kappabar^4=0$\end{tabular}                                                 & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.150.28}\\ $\ttwo\kappa_4\kappabar^2=\tau^2\epsilon_5\kappa B$\\ $\ttwo\kappabar^4=0$\end{tabular}                                                                      \\
110 & 131 & $T\kappa_4$ &  & \\
111 & 132     & $\eta\kappa_4$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
113 & 134     & $\nu\kappa_4$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
113 & 135     & $\ttwo\nu\kappa_4$   & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo\nu\kappa_4=\tau\epsilon_4B$\\ $\ttwo\cdot\ttwo\nu\kappa_4\kappabar=0$\end{tabular}                                                                                               & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.113.22}\\ $\nu\kappabar=0$\end{tabular}                                                     \\
120 & $143+i$ & $\ttwo^iD_5$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
\hline
\noalign{\hfill\eject}
\caption{$\ttwo$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$ & $\ttwo$-extension                                                                                                                                                                                                            & Proof                                                                                                                                                     \\ \hline
122 & 144     & $\eta_1\eta_4$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
123 & 145     & $\nu_5$              & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu_5\kappabar=\tau^2\eta_1\kappa_4B$\\ $\ttwo\cdot\nu_5\kappabar^2=\tau^2\eta_1\kappa_4\kappabar B$\\ $\ttwo\cdot\nu_5\kappabar^3=0$\end{tabular}                                     & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.143.26}\\ $\ttwo\nu_5\kappabar=\tau^2\eta_1\kappa_4B$\\ deg\end{tabular}                     \\
123 & 146     & $\eta\eta_1\eta_4$   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
128 & 151     & $\epsilon_5$         & $\ttwo\cdot\epsilon_5=0$                                                                                                                                                                                                     & classical                                                                                                                                                 \\
128 & 151     & $B_5$                &                                                                                                                                                                                                                              &                                                                                                                                                           \\
128 & 152     & $\ttwo B_5$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
128 & 153     & $\ttwo^2B_5$         & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo^2B_5=\tau D_5B$\\ $\ttwo\cdot\ttwo^2B_5\kappabar=0$\end{tabular}                                                                                                                 & \begin{tabular}[c]{@{}l@{}}classical\\ $\ttwo B_5\kappabar=\ttwo\epsilon_5\kappabar=0$\end{tabular}                                                       \\
129 & 153     & $\eta\epsilon_5$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
129 & 154     & $\eta_1B_4$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
132 & $158+i$ & $\ttwo^iC_5$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
135 & 160     & $\eta_1\kappa_4$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
137 & 163     & $\nu_5\kappa$        & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu_5\kappa=\tau\eta\epsilon_5B$\\ $\ttwo\cdot\nu_5\kappa\kappabar=\tau^2\eta_1B_4\kappabar B$\\ $\ttwo\cdot\nu_5\kappa\kappabar^2=0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.137.26}\\ Lemma~\ref{t.157.30}\\ deg\end{tabular}                  \\
142 & 169     & $\epsilon_5\kappa$   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
144 & 170     & $D_6$                & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot D_6\kappabar=\tau\kappa\kappa_4\kappabar^2$\\ $\ttwo\cdot D_6\kappabar^2=0$\end{tabular}                                                                                              & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.164.30}\\ $D_6\kappabar^2=0$\end{tabular}                                                   \\
144 & $171+i$ & $\ttwo^{i+1}D_6$     &                                                                                                                                                                                                                              &                                                                                                                                                           \\
147 & 172     & $\nu_6$              &                                                                                                                                                                                                                              &                                                                                                                                                           \\
147 & 173     & $\ttwo\nu_6$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
147 & 174     & $\ttwo^2\nu_6$       &                                                                                                                                                                                                                              &                                                                                                                                                           \\
150 & 176     & $\nu\nu_6$           & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\nu\nu_6=\tau\kappa_4\kappabar^2$\\ $\ttwo\cdot\nu\nu_6\kappabar=0$\end{tabular}                                                                                                       & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu\kappabar=0$\end{tabular}                                                                                      \\
152 & 179     & $B_6$                & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot B_6=\tau TB_6$\\ $\ttwo\cdot B_6\kappabar=0$\end{tabular}                                                                                                                             & \begin{tabular}[c]{@{}l@{}}classical\\ $B_6\kappabar=0$\end{tabular}                                                                                      \\
152 & 181     & $TB_6$               &                                                                                                                                                                                                                              &                                                                                                                                                           \\
153 & 181     & $\eta_1\epsilon_5$   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
153 & 181     & $\eta B_6$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
154 & 184     & $\eta_1^2B_4$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
\hline
\noalign{\hfill\eject}
\caption{$\ttwo$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$ & $\ttwo$-extension   & Proof  \\ \hline
156 & $186+i$ & $\ttwo^iC_6$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
158 & 187     &   $x_{158}$                   &                                                                                                                                                                                                                              &                                                                                                                                                           \\
160  & 190      & $\eta_1^2\kappa_4$    &   &  \\
161 & 190     & $\nu_6\kappa$        &                                                                                                                                                                                                                              &                                                                                                                                                           \\
161 & 191     & $\ttwo\nu_6\kappa$   & \begin{tabular}[c]{@{}l@{}}$\ttwo\cdot\ttwo\nu_6\kappa=\tau\eta_1\epsilon_5B$\\ $\ttwo\cdot\ttwo\nu_6\kappa\kappabar=0$\end{tabular}                                                                                         & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{t.161.30}\\ $\nu_6\kappabar=0$\end{tabular}                                                   \\
167  & 199      & $\eta_1\epsilon_1\kappa$    &  & \\
168 & $191+i$ & $\ttwo^iD_7$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\
176 & 207     & $B_7$                &                                                                                                                                                                                                                              &                                                                                                                                                           \\
176 & 208     & $\ttwo B_7$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
176 & 209     & $\ttwo^2B_7$         & $\ttwo\cdot\ttwo^2B_7=\tau D_7$                                                                                                                                                                                              & classical                                                                                                                                                 \\
177 & 209     & $\eta B_7$           &                                                                                                                                                                                                                              &                                                                                                                                                           \\
178 & 211     & $\eta^2B_7$          &                                                                                                                                                                                                                              &                                                                                                                                                           \\
180 & $214+i$ & $\ttwo^iC_7$         &                                                                                                                                                                                                                              &                                                                                                                                                           \\ \hline\hline
\end{longtable}

\newpage

\begin{longtable}{lllll}
\caption{$\eta$-extensions in $\pi_{*,*}tmf$} \label{etaextensiontable}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
0   & 0       & 1                          & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\kappabar^2=\tau\nu_1\kappa$\\ $\eta\cdot\kappabar^3=0$\end{tabular}                                                                                                                                                                     & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                                    \\
0   & 1       & $\ttwo$                    &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
0   & 2       & $\ttwo^2$                  &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
0   & $3+i$   & $\ttwo^{3+i}$              &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
1   & 2       & $\eta$                     & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta\kappabar=\tau^2\kappa B$\\ $\eta\cdot\eta\kappabar^2=\tau^2\kappa\kappabar B$\\ $\eta\cdot\eta\kappabar^3=0$\end{tabular}                                                                                                           & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\kappabar^3=0$\end{tabular}                                                                                        \\
2   & 4       & $\eta^2$                   &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
3   & 4       & $\nu$                      &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
3   & 5       & $\ttwo\nu$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
3   & 6       & $\ttwo^2\nu$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
6   & 8       & $\nu^2$                    &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
8   & 11      & $\epsilon$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
9   & 13      & $\eta\epsilon$             & $\eta\cdot\eta\epsilon=0$                                                                                                                                                                                                                                                     & classical                                                                                                                                                                  \\
12  & $18+i$  & $\ttwo^{i}C$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
14  & 18      & $\kappa$                   & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\kappa\kappabar=\tau\nu_1B$\\ $\eta\cdot\kappa\kappabar^2=0$\end{tabular}                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                                    \\
14  & 19      & $\ttwo\kappa$              &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
15  & 20      & $\eta\kappa$               & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta\kappa=\tau\epsilon B$\\ $\eta\cdot\eta\kappa\kappabar=\tau^2\kappabar B^2$\\ $\eta\cdot\eta\kappa\kappabar^2=0$\end{tabular}                                                                                                        & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.15.5}\\ $\nu\nu_1=\tau B\kappabar$\\ deg\end{tabular}                                                   \\
17  & 22      & $\nu\kappa$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
17  & 23      & $\ttwo\nu\kappa$           &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
24  & $31+i$  & $\ttwo^{i}D_1$             & $\eta\cdot\ttwo^iD_1=0$                                                                                                                                                                                                                                                       & classical                                                                                                                                                                  \\
25  & 30      & $\eta_1$                   & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1\kappabar=\tau\epsilon_1\kappa$\\ $\eta\cdot\eta_1\kappabar^2=\tau\epsilon_1\kappa\kappabar$\\ $\eta\cdot\eta_1\kappabar^3=0$\end{tabular}                                                                                         & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\kappabar^3=0$\end{tabular}                                                                                        \\
26  & 32      & $\eta\eta_1$               & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta\eta_1\kappabar=\tau^2\eta_1\kappa B$\\ $\eta\cdot\eta\eta_1\kappabar^2=\tau^2\nu_2B^2$\\ $\eta\cdot\eta\eta_1\kappabar^3=0$\end{tabular}                                                                                            & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.46.11}\\ Lemma~\ref{e.66.15}\\ $\eta\kappabar^3=0$\end{tabular}                        \\
\hline
\noalign{\hfill\eject}
\caption{$\eta$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
27  & 33      & $\nu_1$                    & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_1=\tau\kappabar B$\\ $\eta\cdot\nu_1\kappabar=\tau\kappabar^2B$\\ $\eta\cdot\nu_1\kappabar^2=\tau\kappabar^3B$\\ $\eta\cdot\nu_1\kappabar^3=0$\end{tabular}                                                                          & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\nu_1=\tau\kappabar B$\\ $\eta\nu_1=\tau\kappabar B$\\ $\eta\kappabar^3=0$\end{tabular}            \\
27  & 34      & $\eta^2\eta_1$             & $\eta\cdot\eta^2\eta_1=0$                                                                                                                                                                                                                                                     & classical                                                                                                                                                                  \\
32  & 39      & $B_1$                      & \begin{tabular}[c]{@{}l@{}}$\eta\cdot B_1=\tau\eta_1 B$\\ $\eta\cdot B_1\kappabar=\tau\eta_1\kappabar B$\\ $\eta\cdot B_1\kappabar^2=\tau\eta_1\kappabar^2 B$\\ $\eta\cdot B_1\kappabar^3=0$\end{tabular}                                                                     & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ Lemma~\ref{e.72.15.2}\\ $\eta\kappabar^3=0$\end{tabular}                                          \\
32  & 39      & $\epsilon_1$               & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\epsilon_1\kappabar=\tau\eta_1\kappabar B$\\ $\eta\cdot\epsilon_1\kappabar^2=\tau\eta_1\kappabar^2 B$\\ $\eta\cdot\epsilon_1\kappabar^3=0$\end{tabular}                                                                                  & \begin{tabular}[c]{@{}l@{}}classical\\ Lemma~\ref{e.72.15.2}\\ $\eta\kappabar^3=0$\end{tabular}                                                      \\
32  & 40      & $\ttwo B_1$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
32  & 41      & $\ttwo^2B_1$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
33  & 41      & $\eta\epsilon_1$           & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta\epsilon_1\kappabar=\tau^2\epsilon_1\kappa B$\\ $\eta\cdot\eta\epsilon_1\kappabar^2=\tau^2\epsilon_1\kappa\kappabar B$\\ $\eta\cdot\eta\epsilon_1\kappabar^3=0$\end{tabular}                                                         & \begin{tabular}[c]{@{}l@{}}$\eta\eta_1\kappabar=\tau\epsilon_1\kappa$\\ $\eta\eta_1\kappabar^2=\tau\epsilon_1\kappa\kappabar$\\ $\eta\kappabar^3=0$\end{tabular} \\
36  & $46+i$  & $\ttwo^iC_1$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
39  & 48      & $\eta_1\kappa$             & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1\kappa=\tau\epsilon_1B$\\ $\eta\cdot\eta_1\kappa\kappabar=\tau\epsilon_1\kappabar B$\\ $\eta\cdot\eta_1\kappa\kappabar^2=0$\end{tabular}                                                                                           & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ deg\end{tabular}                                                                                                        \\
41  & 51      & $\nu_1\kappa$              & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_1\kappa=\tau\kappa\kappabar B$\\ $\eta\cdot\nu_1\kappa\kappabar=\tau\kappa\kappabar^2 B$\\ $\eta\cdot\nu_1\kappa\kappabar^2=0$\end{tabular}                                                                                          & \begin{tabular}[c]{@{}l@{}}classical\\ Lemma~\ref{e.61.14}\\ deg\end{tabular}                                                                        \\
46  & 57      & $\epsilon_1\kappa$         & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\epsilon_1\kappa=\tau\eta_1\kappa B$\\ $\eta\cdot\epsilon_1\kappa\kappabar=\tau\nu_2B^2$\\ $\eta\cdot\epsilon_1\kappa\kappabar^2=0$\end{tabular}                                                                                         & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.46.11}\\ Lemma~\ref{e.66.15}\\ deg\end{tabular}                                        \\
48  & 58      & $D_2$                      & $\eta\cdot D_2=0$                                                                                                                                                                                                                                                             & classical                                                                                                                                                                  \\
48  & $59+i$  & $\ttwo^{i+1}D_2$           &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
50  & 60      & $\eta_1^2$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
51  & 60      & $\nu_2$                    & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_2=\tau\epsilon_1\kappabar$\\ $\eta\cdot\nu_2\kappabar=0$\end{tabular}                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_2\kappabar=0$\end{tabular}                                                                                                     \\
\hline
\noalign{\hfill\eject}
\caption{$\eta$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
51  & 61      & $\ttwo\nu_2$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
51  & 62      & $\ttwo^2\nu_2$             &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
54  & 64      & $\nu\nu_2$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
56  & 67      & $B_2$                      &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
56  & 69      & $TB_2$                     & $\eta\cdot TB_2=0$                                                                                                                                                                                                                                                            & classical                                                                                                                                                                  \\
57  & 69      & $\eta_1\epsilon_1$         & $\eta\cdot\eta_1\epsilon_1=0$                                                                                                                                                                                                                                                 & classical                                                                                                                                                                  \\
57  & 69      & $\eta B_2$                 & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta B_2=\tau\eta_1^2B$\\ $\eta\cdot\eta B_2\kappabar=0$\end{tabular}                                                                                                                                                                    & \begin{tabular}[c]{@{}l@{}}classical\\ $B_2\kappabar=0$\end{tabular}                                                                                                       \\
60  & $74+i$  & $\ttwo^iC_2$               & $\eta\cdot C_2=0$                                                                                                                                                                                                                                                             & Lemma~\ref{e.60.14}                                                                                                                                  \\
62  & 75      & $x_{62}$                   &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
64  & 78      & $\eta_1^2\kappa$           & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1^2\kappa=\tau\eta_1\epsilon_1B$\\ $\eta\cdot\eta_1^2\kappa\kappabar=0$\end{tabular}                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.64.14}\\ deg\end{tabular}                                                                                    \\
65  & 78      & $\nu_2\kappa$              & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_2\kappa=\tau\epsilon_1\kappa\kappabar$\\ $\eta\cdot\nu_2\kappa\kappabar=0$\end{tabular}                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_2\kappabar=0$\end{tabular}                                                                                                     \\
65  & 79      & $\ttwo\nu_2\kappa$         &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
71  & 87      & $\eta_1\epsilon_1\kappa$   &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
72  & $87+i$  & $\ttwo^iD_3$               & $\eta\cdot D_3=0$                                                                                                                                                                                                                                                             & Lemma~\ref{e.72.15.1}                                                                                                                                \\
75  & 90      & $\eta_1^3$                 & $\eta\cdot\eta_1^3=0$                                                                                                                                                                                                                                                         & classical                                                                                                                                                                  \\
80  & 95      & $B_3$                      &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
80  & 96      & $\ttwo B_3$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
80  & 97      & $\ttwo^2B_3$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
81  & 97      & $\eta B_3$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
82  & 99      & $\eta^2B_3$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
84  & $102+i$ & $\ttwo^iC_3$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
96  & 113     & $D_4$                      & $\eta\cdot D_4=0$                                                                                                                                                                                                                                                             & classical                                                                                                                                                                  \\
96  & 114     & $\ttwo D_4$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
96  & $115+i$ & $\ttwo^{2+i}D_4$           &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
97  & 114     & $\eta_4$                   & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_4\kappabar=\tau^2\kappa_4 B$\\ $\eta\cdot\eta_4\kappabar^2=\tau^3\kappa^2\kappa_4$\\ $\eta\cdot\eta_4\kappabar^3=0$\end{tabular}                                                                                                     & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\kappabar^3=0$\end{tabular}                                                                                        \\
98  & 116     & $\eta\eta_4$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
\hline
\noalign{\hfill\eject}
\caption{$\eta$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
99  & 116     & $\nu_4$                    & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_4=\tau^2\kappabar^5$\\ $\eta\cdot\nu_4\kappabar=0$\end{tabular}                                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_4\kappabar=0$\end{tabular}                                                                                                     \\
99  & 117     & $\ttwo\nu_4$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
99  & 118     & $\ttwo^2\nu_4$             &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
102 & 120     & $\nu\nu_4$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
104 & 123     & $\epsilon_4$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
104 & 124     & $B_4$                      & \begin{tabular}[c]{@{}l@{}}$\eta\cdot B_4\kappabar^2=\tau\nu_5\kappa B$\\ $\eta\cdot B_4\kappabar^3=0$\end{tabular}                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.144.28}\\ $\eta\kappabar^3=0$\end{tabular}                                                                   \\
105 & 125     & $\eta\epsilon_4$           & $\eta\cdot\eta\epsilon_4=0$                                                                                                                                                                                                                                                   & classical                                                                                                                                                                  \\
108 & $130+i$ & $\ttwo^iC_4$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
110 & 130     & $\kappa_4$                 & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\kappa_4\kappabar=\tau\nu_5 B$\\ $\eta\cdot\kappa_4\kappabar^2=0$\end{tabular}                                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}classical\\ deg\end{tabular}                                                                                                                    \\
110 & 131 & $T\kappa_4$ & & \\
111 & 132     & $\eta\kappa_4$             & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta\kappa_4=\tau\epsilon_4B$\\ $\eta\cdot\eta\kappa_4\kappabar=\tau^2\kappa\kappa_4B$\\ $\eta\cdot\eta\kappa_4\kappabar^2=0$\end{tabular}                                                                                               & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.111.21}\\ $\eta\nu_5=\tau\kappa\kappa_4$\\ deg\end{tabular}                                             \\
113 & 134     & $\nu\kappa_4$              &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
113 & 135     & $\ttwo\nu\kappa_4$         &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
120 & $143+i$ & $\ttwo^iD_5$               & $\eta\cdot D_5=0$                                                                                                                                                                                                                                                             & classical                                                                                                                                                                  \\
122 & 144     & $\eta_1\eta_4$             & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1\eta_4\kappabar=\tau^2\eta_1\kappa_4B$\\ $\eta\cdot\eta_1\eta_4\kappabar^2=\tau^2\nu_6B^2$\\ $\eta\cdot\eta_1\eta_4\kappabar^3=0$\end{tabular}                                                                                     & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.142.27}\\ Lemma~\ref{e.162.31}\\ $\eta\kappabar^3=0$\end{tabular}                      \\
123 & 145     & $\nu_5$                    & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_5=\tau\kappa\kappa_4$\\ $\eta\cdot\nu_5\kappabar=\tau\kappa\kappa_4\kappabar$\\ $\eta\cdot\nu_5\kappabar^2=\tau\kappa\kappa_4\kappabar^2$\\ $\eta\cdot\nu_5\kappabar^3=0$\end{tabular}                                               & \begin{tabular}[c]{@{}l@{}}classical\\ Lemma~\ref{e.143.26}\\ Lemma~\ref{e.163.30}\\ $\eta\kappabar^3=0$\end{tabular}          \\
123 & 146     & $\eta\eta_1\eta_4$         &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
128 & 151     & $\epsilon_5$               & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\epsilon_5\kappabar=\tau \eta_1B_4\kappabar$\\ $\eta\cdot\epsilon_5\kappabar^2=\tau \eta_1B_4\kappabar^2$\\ $\eta\cdot\epsilon_5\kappabar^3=0$\end{tabular}                                                                                      & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\epsilon_5\kappabar=\tau \eta_1B_4\kappabar$\\ $\eta\kappabar^3=0$\end{tabular}                                                       \\
\hline
\noalign{\hfill\eject}
& & & & \\
& & & & \\
\caption{$\eta$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
128 & 151     & $B_5$                      & \begin{tabular}[c]{@{}l@{}}$\eta\cdot B_5=\tau \eta_1B_4$\\ $\eta\cdot B_5\kappabar=\tau \eta_1B_4\kappabar$\\ $\eta\cdot B_5\kappabar^2=\tau \eta_1B_4\kappabar^2$\\ $\eta\cdot B_5\kappabar^3=0$\end{tabular}                                                                       & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\epsilon_5\kappabar=\tau \eta_1B_4\kappabar$\\ $\eta\kappabar^3=0$\end{tabular}                                           \\
128 & 152     & $\ttwo B_5$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\

128 & 153     & $\ttwo^2B_5$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
129 & 153     & $\eta\epsilon_5$           & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\tau\eta\epsilon_5=\tau^2\eta_1^2\kappabar^4$\\ $\eta\cdot\eta\epsilon_5\kappabar=\tau^2\epsilon_5\kappa$\\ $\eta\cdot\eta\epsilon_5\kappabar^2=\tau^2\epsilon_5\kappa\kappabar B$\\ $\eta\cdot\eta\epsilon_5\kappabar^3=0$\end{tabular} & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\nu_6\kappa=\tau\epsilon_5\kappa\kappabar$\\ $\eta\kappabar^3=0$\end{tabular}                                 \\
129 & 154     & $\eta_1B_4$                & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1B_4\kappabar=\tau\epsilon_5\kappa B$\\ $\eta\cdot\eta_1B_4\kappabar^2=\tau\epsilon_5\kappa\kappabar B$\\ $\eta\cdot\eta_1B_4\kappabar^3=0$\end{tabular}                                                                            & \begin{tabular}[c]{@{}l@{}}classical\\ $\eta\nu_6\kappa=\tau\epsilon_5\kappa\kappabar$\\ $\eta\kappabar^3=0$\end{tabular}                                             \\
132 & $158+i$ & $\ttwo^iC_5$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
135 & 160     & $\eta_1\kappa_4$           & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1\kappa_4=\tau\epsilon_5 B$\\ $\eta\cdot\eta_1\kappa_4\kappabar=\tau\epsilon_5\kappabar B$\\ $\eta\cdot\eta_1\kappa_4\kappabar^2=0$\end{tabular}                                                                                    & \begin{tabular}[c]{@{}l@{}}classical\\ classical\\ $\eta\kappa_4\kappabar^2=0$\end{tabular}                                                                                \\
137 & 163     & $\nu_5\kappa$              & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_5\kappa=\tau\kappa^2\kappa_4$\\ $\eta\cdot\nu_5\kappa\kappabar=\tau\kappa^2\kappa_4\kappabar$\\ $\eta\cdot\nu_5\kappa\kappabar^2=0$\end{tabular}                                                                                     & \begin{tabular}[c]{@{}l@{}}classical\\$\eta\nu_5\kappa=\tau\kappa^2\kappa_4$ \\ deg\end{tabular}                                                                       \\
142 & 169     & $\epsilon_5\kappa$         & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\epsilon_5\kappa=\tau\eta_1\kappa_4 B$\\ $\eta\cdot\epsilon_5\kappa\kappabar=\tau\nu_6B^2$\\ $\eta\cdot\epsilon_5\kappa\kappabar^2=0$\end{tabular}                                                                      & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.142.27}\\ Lemma~\ref{e.162.31}\\ 0\end{tabular}                                        \\
144 & 169     & $D_6$                      & $\eta\cdot D_6=0$                                                                                                                                                                                                                                                             & classical                                                                                                                                                                  \\
144 & $171+i$ & $\ttwo^{i+1}D_6$           &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
147 & 172     & $\nu_6$                    & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_6=\tau\epsilon_5\kappabar$\\ $\eta\cdot\nu_6\kappabar=0$\end{tabular}                                                                                                                                                                & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_6\kappabar=0$\end{tabular}                                                                                                     \\
147 & 173     & $\ttwo\nu_6$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
147 & 174     & $\ttwo^2\nu_6$             &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
150 & 176     & $\nu\nu_6$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
152 & 179     & $B_6$                      &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
152 & 181     & $TB_6$                     & $\eta\cdot TB_6=0$                                                                                                                                                                                                                                                            & classical                                                                                                                                                                  \\
\hline
\noalign{\hfill\eject}
\caption{$\eta$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$       & $\eta$-extension                                     & Proof  \\ \hline
153 & 181     & $\eta_1\epsilon_5$         & $\eta\cdot\eta_1\epsilon_5=0$                                                                                                                                                                                                                                                 & classical                                                                                                                                                                  \\
153 & 181     & $\eta B_6$                 & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta B_6=\tau \eta_1^2B_4$\\ $\eta\cdot\eta B_6\kappabar=0$\end{tabular}                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}classical\\ $B_6\kappabar=0$\end{tabular}                                                                                                       \\
154 & 184     & $\eta_1^2B_4$              &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
156 & $186+i$ & $\ttwo^iC_6$               & $\eta\cdot C_6=0$                                                                                                                                                                                                                                                             & Lemma~\ref{e.156.30}                                                                                                                                 \\
158 & 187     & $x_{158}$                  &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
160 & 190     & $\eta_1^2\kappa_4$         & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\eta_1^2\kappa_4=\tau\eta_1\epsilon_5 B$\\ $\eta\cdot\eta_1^2\kappa_4\kappabar=0$\end{tabular}                                                                                                                                           & \begin{tabular}[c]{@{}l@{}}Lemma~\ref{e.160.30}\\ deg\end{tabular}                                                                                   \\
161 & 190     & $\nu_6\kappa$              & \begin{tabular}[c]{@{}l@{}}$\eta\cdot\nu_6\kappa=\tau\epsilon_5\kappa\kappabar$\\ $\eta\cdot\nu_6\kappa\kappabar=0$\end{tabular}                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}classical\\ $\nu_6\kappabar=0$\end{tabular}                                                                                                     \\
161 & 191     & $\ttwo\nu_6\kappa$         &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
167 & 199     & $\eta_1\epsilon_1\kappa_4$ &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
168 & $191+i$ & $\ttwo^iD_7$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
176 & 207     & $B_7$                      &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
176 & 208     & $\ttwo B_7$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
176 & 209     & $\ttwo^2B_7$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
177 & 209     & $\eta B_7$                 &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
178 & 211     & $\eta^2B_7$                &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\
180 & $214+i$ & $\ttwo^iC_7$               &                                                                                                                                                                                                                                                                               &                                                                                                                                                                            \\ \hline\hline
\end{longtable}

\newpage

\begin{longtable}{lllll}
\caption{$\nu$-extensions in $\pi_{*,*}tmf$} \label{nuextensiontable}\\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$     & $\nu$-extension                                          & Proof                                      \\ \hline
0   & 0       & 1                        &                                                          &                                            \\
0   & 1       & $\ttwo$                  &                                                          &                                            \\
0   & 2       & $\ttwo^2$                &                                                          &                                            \\
0   & $3+i$   & $\ttwo^{3+i}$            &                                                          &                                            \\
1   & 2       & $\eta$                   &                                                          &                                            \\
2   & 4       & $\eta^2$                 &                                                          &                                            \\
3   & 4       & $\nu$                    &                                                          &                                            \\
3   & 5       & $\ttwo\nu$               &                                                          &                                            \\
3   & 6       & $\ttwo^2\nu$             &                                                          &                                            \\
6   & 8       & $\nu^2$                  & $\nu\cdot\nu^2=\tau\eta\epsilon$                         & classical                                  \\
8   & 11      & $\epsilon$               &                                                          &                                            \\
9   & 13      & $\eta\epsilon$           &                                                          &                                            \\
12  & $18+i$  & $\ttwo^{i}C$             &                                                          &                                            \\
14  & 18      & $\kappa$                 &                                                          &                                            \\
14  & 19      & $\ttwo\kappa$            &                                                          &                                            \\
15  & 20      & $\eta\kappa$             &                                                          &                                            \\
17  & 22      & $\nu\kappa$              &                                                          &                                            \\
17  & 23      & $\ttwo\nu\kappa$         &                                                          &                                            \\
24  & $31+i$  & $\ttwo^{i}D_1$           &                                                          &                                            \\
25  & 30      & $\eta_1$                 & $\nu\cdot\eta_1=\tau^2\kappabar B$                       & classical                                  \\
26  & 32      & $\eta\eta_1$             &                                                          &                                            \\
27  & 33      & $\nu_1$                  &                                                          &                                            \\
27  & 34      & $\eta^2\eta_1$           &                                                          &                                            \\
32  & 39      & $B_1$                    & $\nu\cdot B_1=\tau^2\nu_1$                               & classical                                  \\
32  & 39      & $\epsilon_1$             & $\nu\cdot\epsilon_1=\tau^2\nu_1$                         & classical                                  \\
32  & 40      & $\ttwo B_1$              & $\nu\cdot\ttwo B_1=0$                                    & classical                                  \\
32  & 41      & $\ttwo^2B_1$             &                                                          &                                            \\
33  & 41      & $\eta\epsilon_1$         &                                                          &                                            \\
36  & $46+i$  & $\ttwo^iC_1$             &                                                          &                                            \\
39  & 48      & $\eta_1\kappa$           & $\nu\cdot\eta_1\kappa=\tau^2\kappa\kappabar B$           & classical                                  \\
41  & 51      & $\nu_1\kappa$            & $\nu\cdot\nu_1\kappa=0$                                  & classical                                  \\
46  & 57      & $\epsilon_1\kappa$       & $\nu\cdot\epsilon_1\kappa=\tau^2\nu_1\kappa$             & Lemma~\ref{n.46.11}  \\
\hline
\noalign{\hfill\eject}
\caption{$\nu$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$     & $\nu$-extension                                          & Proof                                      \\ \hline
48  & 58      & $D_2$                    &                                                          &                                            \\
48  & $59+i$  & $\ttwo^{i+1}D_2$         &                                                          &                                            \\
50  & 60      & $\eta_1^2$               & $\nu\cdot\eta_1^2=\tau^2\eta_1\kappabar$                 & classical                                  \\
51  & 60      & $\nu_2$                  &                                                          &                                            \\
51  & 61      & $\ttwo\nu_2$             & $\nu\cdot\ttwo\nu_2=\tau\kappa\kappabar^2$               & classical                                  \\
51  & 62      & $\ttwo^2\nu_2$           &                                                          &                                            \\
54  & 64      & $\nu\nu_2$               & $\nu\cdot\nu\nu_2=\tau\eta_1\epsilon_1$                  & classical                                  \\
56  & 67      & $B_2$                    & $\nu\cdot B_2=0$                                         & classical                                  \\
56  & 69      & $TB_2$                   &                                                          &                                            \\
57  & 69      & $\eta_1\epsilon_1$       & $\nu\cdot\eta_1\epsilon_1=\tau^2\epsilon_1\kappabar B$     & classical                                  \\
57  & 69      & $\eta B_2$               &                                                          &                                            \\
60  & $74+i$  & $\ttwo^iC_2$             &                                                          &                                            \\
62  & 75      & $x_{62}$                 &                                                          &                                            \\
64  & 78      & $\eta_1^2\kappa$         & $\nu\cdot\eta_1^2\kappa=\tau^2 \nu_2 B^2$                & Lemma~\ref{n.64.14}  \\
65  & 78      & $\nu_2\kappa$            &                                                          &                                            \\
65  & 79      & $\ttwo\nu_2\kappa$       & $\nu\cdot\ttwo\nu_2\kappa=\tau\kappabar^3B$              & Lemma~\ref{n.65.14}  \\
71  & 87      & $\eta_1\epsilon_1\kappa$ & $\nu\cdot\eta_1\epsilon_1\kappa=\tau^2\epsilon_1\kappa\kappabar B$                     & Lemma~\ref{n.71.16}  \\
72  & $87+i$  & $\ttwo^iD_3$             &                                                          &                                            \\
75  & 90      & $\eta_1^3$               &                                                          &                                            \\
80  & 95      & $B_3$                    &                                                          &                                            \\
80  & 96      & $\ttwo B_3$              &                                                          &                                            \\
80  & 97      & $\ttwo^2B_3$             &                                                          &                                            \\
81  & 97      & $\eta B_3$               &                                                          &                                            \\
82  & 99      & $\eta^2B_3$              &                                                          &                                            \\
84  & $102+i$ & $\ttwo^iC_3$             &                                                          &                                            \\
96  & 113     & $D_4$                    &                                                          &                                            \\
96  & 114     & $\ttwo D_4$              &                                                          &                                            \\
96  & $115+i$ & $\ttwo^{2+i}D_4$         &                                                          &                                            \\
97  & 114     & $\eta_4$                 & $\nu\cdot\eta_4=\tau^2\kappabar^5$                       & classical                                  \\
98  & 116     & $\eta\eta_4$             &                                                          &                                            \\
99  & 116     & $\nu_4$                  &                                                          &                                            \\
99  & 117     & $\ttwo\nu_4$             &                                                          &                                            \\
\hline
\noalign{\hfill\eject}
\caption{$\nu$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$     & $\nu$-extension                                          & Proof                                      \\ \hline
99  & 118     & $\ttwo^2\nu_4$           &                                                          &                                            \\
102 & 120     & $\nu\nu_4$               & $\nu\cdot\nu\nu_4=\tau\eta\epsilon_4$                    & classical                                  \\
104 & 123     & $\epsilon_4$             &                                                          &                                            \\
104 & 124     & $B_4$                    &                                                          &                                            \\
105 & 125     & $\eta\epsilon_4$         &                                                          &                                            \\
108 & $130+i$ & $\ttwo^iC_4$             &                                                          &                                            \\
110 & 130     & $\kappa_4$               &                                                          &                                            \\
110 & 131 & $T\kappa_4$ & & \\
111 & 132     & $\eta\kappa_4$           &                                                          &                                            \\
113 & 134     & $\nu\kappa_4$            &                                                          &                                            \\
113 & 135     & $\ttwo\nu\kappa_4$       &                                                          &                                            \\
120 & $143+i$ & $\ttwo^iD_5$             &                                                          &                                            \\
122 & 144     & $\eta_1\eta_4$           & $\nu\cdot\eta_1\eta_4=\tau^2\eta_4\kappabar B$                & classical                                  \\
123 & 145     & $\nu_5$                  &                                                          &                                            \\
123 & 146     & $\eta\eta_1\eta_4$       &                                                          &                                            \\
128 & 151     & $\epsilon_5$             & $\nu\cdot\epsilon_5=\tau^2\nu_5B$                        & classical                                  \\
128 & 151     & $B_5$                    & $\nu\cdot B_5=\tau^2\nu_5B$                              & classical                                  \\
128 & 152     & $\ttwo B_5$              &                                                          &                                            \\
128 & 153     & $\ttwo^2B_5$             &                                                          &                                            \\
129 & 153     & $\eta\epsilon_5$         &                                                          &                                            \\
129 & 154     & $\eta_1B_4$              & $\nu\cdot\eta_1B_4=\tau^2\kappa\kappa_4B$                & Lemma~\ref{n.129.25} \\
132 & $158+i$ & $\ttwo^iC_5$             &                                                          &                                            \\
135 & 160     & $\eta_1\kappa_4$         & $\nu\cdot\eta_1\kappa_4=\tau^2\kappa^2\kappa_4$          & classical                                  \\
137 & 163     & $\nu_5\kappa$            & $\nu\cdot\nu_5\kappa=0$                                  & $\nu\nu_5=0$ \\
142 & 169     & $\epsilon_5\kappa$       & $\nu\cdot\epsilon_5\kappa=\tau^2\nu_5\kappa B$           & Lemma~\ref{n.142.27} \\
144 & 169     & $D_6$                    &                                                          &                                            \\
144 & $171+i$ & $\ttwo^{i+1}D_6$         &                                                          &                                            \\
147 & 172     & $\nu_6$                  &                                                          &                                            \\
147 & 173     & $\ttwo\nu_6$             & $\nu\cdot\ttwo\nu_6=\tau\kappa_4\kappabar^2$             & classical                                  \\
147 & 174     & $\ttwo^2\nu_6$           & $\nu\cdot\ttwo^2\nu_6=\tau^3\epsilon_5\kappa B$          & classical                                  \\
150 & 176     & $\nu\nu_6$               & $\nu\cdot\nu\nu_6=\tau\eta_1\epsilon_5$                  & classical                                  \\
152 & 179     & $B_6$                    & $\nu\cdot B_6=0$                                         & classical                                  \\
\hline
\noalign{\hfill\eject}
\caption{$\nu$-extensions in $\pi_{*,*}tmf$ (cont.)} \\
\hline
$k$ & $w$     & $y\in\pi_{k,w}(tmf)$     & $\nu$-extension                                          & Proof                                      \\ \hline
152 & 181     & $TB_6$                   &                                                          &                                            \\
153 & 181     & $\eta_1\epsilon_5$       & $\nu\cdot\eta_1\epsilon_5=\tau^2\epsilon_5\kappabar B$   & classical                                  \\
153 & 181     & $\eta B_6$               &                                                          &                                            \\
154 & 184     & $\eta_1^2B_4$            & $\nu\cdot \eta_1^2B_4=\tau^2 \eta_1B_4\kappabar B$       & Lemma~\ref{n.154.30} \\
156 & $186+i$ & $\ttwo^iC_6$             &                                                          &                                            \\
158 & 187     & $x_{158}$                &                                                          &                                            \\
160 & 190     & $\eta_1^2\kappa_4$       & $\nu\cdot\eta_1^2\kappa_4=\tau^2\nu_6 B^2$               & Lemma~\ref{n.160.30} \\
161 & 190     & $\nu_6\kappa$            &                                                          &                                            \\
161 & 191     & $\ttwo\nu_6\kappa$       & $\nu\cdot\ttwo\nu_6\kappa=\tau\kappa\kappa_4\kappabar^2$ & Lemma~\ref{n.161.30} \\
167 & 199     & $\eta_1\epsilon_5\kappa$ & $\nu\cdot\eta_1\epsilon_1\kappa=\tau^2\epsilon_5\kappa\kappabar B$                     & Lemma~\ref{n.167.32} \\
168 & $191+i$ & $\ttwo^iD_7$             &                                                          &                                            \\
176 & 207     & $B_7$                    &                                                          &                                            \\
176 & 208     & $\ttwo B_7$              &                                                          &                                            \\
176 & 209     & $\ttwo^2B_7$             &                                                          &                                            \\
177 & 209     & $\eta B_7$               &                                                          &                                            \\
178 & 211     & $\eta^2B_7$              &                                                          &                                            \\
180 & $214+i$ & $\ttwo^iC_7$             &                                                          &                                            \\ \hline\hline
\end{longtable}
\begin{tabular}{llll}
\hline
$k$ & $w$ & Relation in $\pi_{k,w}(tmf)$                                                                & Proof                                      \\ \hline
105 & 124 & $\nu^2\nu_4=\tau\eta\epsilon_4+\tau^2\eta_1\kappabar^4$                                & classical                                  \\
110 & 131 & $D_4\kappa=\ttwo\kappa_4=T\kappa_4+\tau \eta_1^2\kappabar^3$                           & Lemma~\ref{r.110.21} \\
130 & 155 & $D_4\kappa\kappabar=\ttwo\kappa_4\kappabar=T\kappa_4\kappabar+\tau\eta_1^2\kappabar^4$ & Lemma~\ref{r.130.25} \\
130 & 155 & $\eta^2\epsilon_5=T\kappa_4\kappabar+\tau\eta_1^2\kappabar^4$                           & Lemma~\ref{r.130.25} \\ \hline\hline
\end{tabular}
